Uniform Forward-Modeling Analysis of Ultracool Dwarfs. III. Late-M and L Dwarfs in Young Moving Groups, the Pleiades, and the Hyades

We present a uniform forward-modeling analysis of 90 late-M and L dwarfs in nearby young (~$10-200$ Myr) moving groups, the Pleiades, and the Hyades using low-resolution ($R\approx150$) near-infrared ($0.9-2.4$ $\mathrm{\mu m}$) spectra and the BT-Settl model atmospheres. We derive the objects' effective temperatures, surface gravities, radii, and masses by comparing our spectra to the models using a Bayesian framework with nested sampling and calculate the same parameters using evolutionary models. Assuming the evolutionary-based parameters are more robust, our spectroscopically inferred parameters from BT-Settl exhibit two types of systematic behavior for objects near the M-L spectral type boundary. Several are clustered around $T_\mathrm{eff} \approx 1800$ K and $\log g\approx5.5$ dex, implying impossibly large masses ($150-1400$ $M_\mathrm{Jup}$), while others are clustered around $T_\mathrm{eff}\gtrsim3000$ K and $\log g\lesssim3.0$ dex, implying non-physical low masses and unreasonably young ages. We find the fitted BT-Settl model spectra tend to overpredict the peak $J$ and $H$-band flux for objects located near the M-L boundary, suggesting the dust content included in the model atmospheres is insufficient to match the observations. By adding an interstellar medium-like reddening law to the BT-Settl model spectra, we find the fits between models and observed spectra are greatly improved, with the largest reddening coefficients occurring at the M-L transition. This work delivers a systematic examination of the BT-Settl model atmospheres and constitutes the largest spectral analysis of benchmark late-M and L-type brown dwarfs to date.

==> (inline-0) <==
\begin{deluxetable*}{@{\extracolsep{0pt}}lccccccccccccccc}
\tablecaption{Sample of M and L Dwarfs \label{tab:sample}}
\tabletypesize{\scriptsize}
\tablehead
{
\colhead{}& \colhead{}& \colhead{}& \colhead{}& \colhead{}& \colhead{}& \colhead{}& \colhead{}& \colhead{}& \colhead{}& \colhead{}& \multicolumn{5}{c}{References} \\
\cline{11-16}
\colhead{Object}& \colhead{SpT}& \colhead{Grav.}& \colhead{R.A.\tablenotemark{a}}& \colhead{Dec.\tablenotemark{a}}& \colhead{$\mu_\alpha$}& \colhead{$\mu_\delta$}& \colhead{Dist.}& \colhead{RV}& \colhead{Prob.}& \colhead{Disc.}& \colhead{SpT}& \colhead{PM}& \colhead{Dist.}& \colhead{RV} \\[-1.5ex]
\colhead{}& \colhead{}& \colhead{}& \colhead{($\degree$)}& \colhead{($\degree$)}& \colhead{($\mathrm{mas\,yr^{-1}}$)}& \colhead{($\mathrm{mas\,yr^{-1}}$)}& \colhead{(pc)}& \colhead{($\mathrm{km\,s^{-1}}$)}& \colhead{}& \colhead{}& \colhead{}& \colhead{}& \colhead{}& \colhead{}
}
\startdata
\multicolumn{16}{c}{ABDMG\tablenotemark{b}} \\
\hline
1RXS J235133.3+312720 B & L0.0 & \nodata & 357.8913 & 31.4564 & $106.58\pm0.06$ & $-46.83\pm0.04$ & $43.07\pm0.09$ & $-13.5\pm0.6$ & $0.99^{\dagger\dagger\dagger}$ & 1 & 1 & 2 & 2 & 3 \\ 
2MASS J00192626+4614078 & M8.0 & INT-G & 4.8594 & 46.2355 & $122.44\pm0.19$ & $-46.83\pm0.11$ & $38.33\pm0.25$ & $-20\pm3$ & $0.99^{\dagger\dagger\dagger}$ & 4 & 4 & 2 & 2 & 5 \\ 
2MASS J03552337+1133437 & L5.0 & VL-G & 58.8474 & 11.5622 & $219.8\pm1.6$ & $-46.8\pm0.8$ & $9.12\pm0.06$ & $11.92\pm0.22$ & $1.0^{\dagger\dagger\dagger}$ & 6 & 7 & 2 & 2 & 8 \\ 
2MASS J04203904+2355502 & L1.0 & INT-G & 65.1626 & 23.9306 & $45.1\pm1.7$ & $-46.8\pm1.2$ & $38.8\pm1.2$ & \nodata & $0.99^{\dagger\dagger}$ & 9 & 9 & 2 & 2 & \nodata \\ 
2MASS J05445741+3705039 & L1.9 & INT-G & 86.2392 & 37.0845 & $6.6\pm0.9$ & $-46.8\pm0.8$ & $29.3\pm0.5$ & \nodata & $1.0^{\dagger\dagger}$ & 10 & 10 & 2 & 2 & \nodata \\ 
2MASS J09312823+0528223 & M7.0 & \nodata & 142.8676 & 5.4729 & $-126.6\pm0.5$ & $-46.8\pm0.4$ & $28.32\pm0.14$ & 25.0 & $0.98^{\dagger\dagger\dagger}$ & 11 & 11 & 2 & 2 & 12 \\ 
2MASS J09474477+0224327 & M8.0 & \nodata & 146.9366 & 2.4091 & $-107.3\pm0.4$ & $-46.8\pm0.4$ & $33.5\pm0.28$ & \nodata & $0.98^{\dagger\dagger}$ & 11 & 11 & 2 & 2 & \nodata \\ 
2MASS J17312974+2721233 & L0.0 & FLD-G & 262.8739 & 27.3565 & $-90.21\pm0.18$ & $-46.8\pm0.2$ & $11.942\pm0.017$ & $-29.3\pm0.4$ & $0.97^{\dagger\dagger\dagger}$ & 11 & 11 & 2 & 2 & 3 \\ 
2MASS J23520507-1100435 & M7.0 & INT-G & 358.0211 & -11.0122 & $111.0\pm0.9$ & $-46.8\pm0.6$ & $40.2\pm0.8$ & \nodata & $0.98^{\dagger\dagger}$ & 13 & 13 & 2 & 2 & \nodata \\ 
2MASSI J0316451-284852 & L0.0 & INT-G & 49.1881 & -28.8145 & $104.4\pm0.4$ & $-46.8\pm0.6$ & $33.2\pm0.4$ & \nodata & $0.98^{\dagger\dagger}$ & 4 & 4 & 2 & 2 & \nodata \\ 
2MASSW J2206450-421721 & L4.0 & INT-G & 331.6875 & -42.2892 & $130.8\pm1.8$ & $-46.8\pm2.3$ & $29.6\pm1.5$ & \nodata & $0.99^{\dagger\dagger}$ & 14 & 15 & 2 & 2 & \nodata \\ 
2MASSW J2244316+204343 & L6.5 & VL-G & 341.1322 & 20.7285 & $230.3\pm0.9$ & $-47\pm1$ & $17.04\pm0.29$ & \nodata & $1.0^{\dagger\dagger}$ & 16 & 17 & 18 & 18 & \nodata \\ 
DENIS-P J142527.97-365023.4 & L3.0 & INT-G & 216.3666 & -36.8398 & $-283.9\pm0.6$ & $-46.8\pm0.5$ & $11.83\pm0.04$ & $5.37\pm0.25$ & $1.0^{\dagger\dagger\dagger}$ & 19 & 11 & 2 & 2 & 8 \\ 
EROS-MP J0032-4405 & L0.0 & VL-G & 8.2327 & -44.0849 & $128.0\pm0.6$ & $-46.8\pm0.7$ & $35.0\pm0.6$ & $12.9\pm1.9$ & $0.99^{\dagger\dagger\dagger}$ & 20 & 7 & 2 & 2 & 21 \\ 
LHS 3003 & M7.0 & \nodata & 224.1594 & -28.1635 & $-491.06\pm0.22$ & $-46.83\pm0.16$ & $7.058\pm0.005$ & $1\pm2$ & $1.0^{\dagger\dagger\dagger}$ & 22 & 23 & 2 & 2 & 24 \\ 
PSO J057.2893+15.2433 & L7.0 & \nodata & 57.2892 & 15.2437 & $69\pm11$ & $-47\pm12$ & $39\pm3$ & \nodata & $0.95^{\dagger\dagger}$ & 25 & 25 & 25 & 26 & \nodata \\ 
PSO J058.0039+41.7950 & M9.6 & INT-G & 58.0035 & 41.7957 & $74.9\pm1.8$ & $-46.8\pm1.7$ & $32\pm4$ & \nodata & $0.94^{\dagger\dagger}$ & 10 & 10 & 10 & 10 & \nodata \\ 
PSO J318.4243+35.1277 & L0.9 & INT-G & 318.4239 & 35.128 & $110.4\pm0.5$ & $-46.8\pm0.6$ & $31.1\pm0.4$ & \nodata & $0.99^{\dagger\dagger}$ & 27 & 27 & 2 & 2 & \nodata \\ 
SDSSp J023617.93+004855.0 & L6.0 & \nodata & 39.0748 & 0.8152 & $135\pm5$ & $-47\pm7$ & $30\pm4^*$ & $96\pm130$ & $0.97^{\dagger\dagger\dagger}$ & 28 & 29 & 30 & 31,32 & 33 \\ 
WISE J174102.78-464225.5 & L7.0 & \nodata & 265.2616 & -46.7071 & $-29.2\pm2.1$ & $-46.8\pm2.1$ & $19.8\pm1.1$ & $-5.7\pm5.1$ & $0.98^{\dagger\dagger\dagger}$ & 34 & 34 & 35 & 35 & 36 \\ 
WISEP J004701.06+680352.1 & L7.0 & INT-G & 11.7517 & 68.0651 & $380.7\pm1.1$ & $-46.8\pm1.4$ & $12.15\pm0.27$ & \nodata & $1.0^{\dagger\dagger}$ & 37 & 38 & 18 & 18 & \nodata \\ 
\hline
\multicolumn{16}{c}{ARG} \\
\hline
2MASS J06244595-4521548 & L5.0 & FLD-G & 96.1914 & -45.3652 & $-35.7\pm0.9$ & $-46.8\pm1.2$ & $12.25\pm0.08$ & \nodata & $0.93^{\dagger\dagger}$ & 11 & 11 & 2 & 2 & \nodata \\ 
2MASS J09161504+2139512 & M9.0 & \nodata & 139.0625 & 21.6642 & $-200.3\pm0.3$ & $-46.83\pm0.23$ & $20.5\pm0.1$ & 56.0 & $0.93^{\dagger\dagger\dagger}$ & 4 & 4 & 2 & 2 & 12 \\ 
2MASS J11191046+0552484 & L4.0 & \nodata & 169.7936 & 5.8801 & $-128\pm7$ & $-47\pm6$ & $42\pm5^*$ & \nodata & $0.94^{\dagger\dagger}$ & 39 & 39 & 30 & 31,32 & \nodata \\ 
2MASSI J0451009-340214 & L0.5 & \nodata & 72.7539 & -34.0375 & $96.85\pm0.28$ & $-46.8\pm0.3$ & $21.83\pm0.08$ & \nodata & $0.99^{\dagger\dagger}$ & 4 & 4 & 2 & 2 & \nodata \\ 
2MASSW J0045214+163445 & L2.0 & VL-G & 11.3392 & 16.5791 & $358.9\pm0.4$ & $-46.83\pm0.24$ & $15.38\pm0.05$ & $3.16\pm0.83$ & $0.99^{\dagger\dagger\dagger}$ & 40 & 7 & 2 & 2 & 21 \\ 
2MASSW J0829570+265510 & L6.5 & \nodata & 127.4878 & 26.9195 & $-84\pm3$ & $-47\pm7$ & $29\pm4^*$ & \nodata & $0.96^{\dagger\dagger}$ & 14 & 14 & 30 & 31,32 & \nodata \\ 
DENIS-P J1058.7-1548 & L3.0 & FLD-G & 164.6993 & -15.8048 & $-258.1\pm0.8$ & $-46.8\pm0.7$ & $18.32\pm0.17$ & \nodata & $0.96^{\dagger\dagger}$ & 41 & 42 & 2 & 2 & \nodata \\ 
SDSS J121951.45+312849.4 & L8.0 & \nodata & 184.9647 & 31.4804 & $-253\pm3$ & $-46.8\pm2.6$ & $19.2\pm1.5$ & $63\pm550$ & $0.9^{\dagger\dagger\dagger}$ & 43 & 43 & 44 & 44 & 45 \\ 
SDSS J202820.32+005226.5 & L3.0 & FLD-G & 307.0848 & 0.874 & $86\pm1$ & $-46.8\pm0.7$ & $28.4\pm0.6$ & \nodata & $0.94^{\dagger\dagger}$ & 29 & 29 & 2 & 2 & \nodata \\ 
\hline
\multicolumn{16}{c}{BPMG} \\
\hline
2MASS J04433761+0002051 & M9.0 & VL-G & 70.9067 & 0.0348 & $55.1\pm0.4$ & $-46.83\pm0.28$ & $21.09\pm0.08$ & $16.97\pm0.76$ & $1.0^{\dagger\dagger\dagger}$ & 29 & 15 & 2 & 2 & 21 \\ 
2MASS J19355595-2846343 & M9.0 & VL-G & 293.9832 & -28.7762 & $26.4\pm0.6$ & $-46.8\pm0.5$ & $56.5\pm1.6$ & $-5.08\pm0.88$ & $0.99^{\dagger\dagger\dagger}$ & 11 & 15 & 2 & 2 & 46 \\ 
2MASS J20135152-2806020 & M9.0 & VL-G & 303.4647 & -28.1006 & $42.3\pm0.6$ & $-46.8\pm0.5$ & $48.1\pm0.9$ & $-6.53\pm0.24$ & $1.0^{\dagger\dagger\dagger}$ & 11 & 15 & 2 & 2 & 21 \\ 
2MASSI J0335020+234235 & M8.5 & VL-G & 53.7587 & 23.7098 & $50.3\pm0.3$ & $-46.83\pm0.21$ & $51.2\pm0.4$ & $15.5\pm1.7$ & $0.98^{\dagger\dagger\dagger}$ & 47 & 47 & 2 & 2 & 3 \\ 
2MASSI J0453264-175154 & L3.0 & INT-G & 73.3603 & -17.8651 & $44.6\pm0.7$ & $-46.8\pm0.8$ & $30.1\pm0.5$ & \nodata & $0.99^{\dagger\dagger}$ & 4 & 4 & 2 & 2 & \nodata \\ 
PSO J316.1306-09.6562 & L0.8 & INT-G & 316.1304 & -9.6561 & $59\pm3$ & $-46.8\pm1.9$ & $47\pm4$ & \nodata & $0.9^{\dagger\dagger}$ & 10 & 10 & 2 & 2 & \nodata \\ 
PSO J318.5338-22.8603 & L7.0 & VL-G & 318.5335 & -22.86 & $136\pm1$ & $-46.8\pm1.3$ & $22.2\pm0.8$ & \nodata & $0.99^{\dagger\dagger}$ & 48 & 48 & 18 & 18 & \nodata \\ 
\hline
\multicolumn{16}{c}{CARN} \\
\hline
2MASS J11544223-3400390 & L0.0 & INT-G & 178.6759 & -34.0108 & $-167.7\pm0.5$ & $-46.8\pm0.4$ & $38.3\pm0.4$ & \nodata & $0.96^{\dagger\dagger}$ & 49 & 15 & 2 & 2 & \nodata \\ 
2MASSI J1010148-040649 & L6.0 & FLD-G & 152.5615 & -4.1139 & $-320.4\pm1.9$ & $-46.8\pm2.4$ & $18.2\pm1.3$ & \nodata & $0.98^{\dagger\dagger}$ & 4 & 4 & 30 & 44 & \nodata \\ 
2MASSW J0928397-160312 & L2.0 & \nodata & 142.1654 & -16.0536 & $-162\pm2$ & $-46.8\pm1.9$ & $31.0\pm0.9$ & \nodata & $0.99^{\dagger\dagger}$ & 14 & 14 & 2 & 2 & \nodata \\ 
2MASSW J1326201-272937 & L5.0 & \nodata & 201.5836 & -27.4936 & $-362.1\pm1.2$ & $-46.8\pm1.1$ & $18\pm2$ & \nodata & $0.93^{\dagger\dagger}$ & 50 & 50 & 51 & 44 & \nodata \\ 
DENIS-P J090957.1-065806 & L0.0 & \nodata & 137.4895 & -6.9718 & $-189.1\pm0.5$ & $-46.8\pm0.5$ & $24.94\pm0.19$ & $29\pm2$ & $1.0^{\dagger\dagger\dagger}$ & 52 & 17 & 2 & 2 & 24 \\ 
Koenigstuhl 1B & M9.5 & FLD-G & 5.2747 & -42.7454 & $258.6\pm0.7$ & $-46.8\pm0.7$ & $26.0\pm0.3$ & \nodata & $0.99^{\dagger\dagger}$ & 53 & 54 & 2 & 2 & \nodata \\ 
WISE J003110.04+574936.3 & L9.0 & \nodata & 7.7892 & 57.8268 & $518.2\pm2.6$ & $-46.8\pm2.2$ & $14\pm1$ & \nodata & $0.97^{\dagger\dagger}$ & 55 & 56 & 30 & 44 & \nodata \\ 
WISEA J032301.86+562558.0 & L7.0 & \nodata & 50.7568 & 56.4339 & $320\pm3$ & $-47\pm4$ & $16.4\pm1.6$ & \nodata & $0.91^{\dagger\dagger}$ & 57 & 57 & 44 & 44 & \nodata \\ 
\hline
\multicolumn{16}{c}{COL} \\
\hline
2MASS J05184616-2756457 & L1.0 & VL-G & 79.6924 & -27.946 & $32.2\pm1.3$ & $-46.8\pm1.4$ & $57.8\pm2.7$ & $24.35\pm0.19$ & $1.0^{\dagger\dagger\dagger}$ & 13 & 58 & 2 & 2 & 21 \\ 
2MASS J05361998-1920396 & L2.0 & VL-G & 84.0833 & -19.3444 & $25.5\pm1.6$ & $-46.8\pm1.7$ & $47\pm4$ & $22.1\pm0.7$ & $0.96^{\dagger\dagger\dagger}$ & 13 & 58 & 18 & 18 & 21 \\ 
\hline
\multicolumn{16}{c}{HYA} \\
\hline
2MASS J03540135+2316339 & M8.5 & \nodata & 58.5058 & 23.2761 & $204.8\pm0.5$ & $-46.83\pm0.26$ & $29.87\pm0.19$ & \nodata & $0.98^{\dagger\dagger}$ & 59 & 4 & 2 & 2 & \nodata \\ 
2MASS J04441479+0543573 & M8.0 & \nodata & 71.0616 & 5.7326 & $93.5\pm0.5$ & $-46.8\pm0.3$ & $46.6\pm0.6$ & \nodata & $0.93^{\dagger\dagger}$ & 11 & 11 & 2 & 2 & \nodata \\ 
2MASSI J0502134+144236 & L0.0 & \nodata & 75.5561 & 14.7102 & $72.9\pm0.7$ & $-46.8\pm0.5$ & $46.3\pm1.1$ & \nodata & $0.99^{\dagger\dagger}$ & 60 & 60 & 2 & 2 & \nodata \\ 
Hya04 & M9.5 & FLD-G & 70.5773 & 17.9105 & $80.6\pm1.5$ & $-46.8\pm0.8$ & $56\pm3$ & \nodata & $0.88^{\dagger\dagger}$ & 61 & 61 & 62 & 62 & \nodata \\ 
Hya12 & L3.5 & INT-G & 68.9288 & 13.3959 & $121\pm4$ & $-47\pm4$ & $44\pm5^*$ & \nodata & $0.93^{\dagger\dagger}$ & 61 & 61 & 30 & 31,32 & \nodata \\ 
\hline
\multicolumn{16}{c}{PLE} \\
\hline
BRB 27 & L2.0 & INT-G & 56.1136 & 25.745 & $15.5\pm1.4$ & $-46.8\pm1.4$ & $143\pm24^{**}$ & \nodata & $0.79^{\dagger\dagger}$ & 63,64 & 26 & 65 & 66 & \nodata \\ 
BRB 4 & M6.5 & VL-G & 56.0967 & 25.6458 & $23.25\pm0.34$ & $-46.83\pm0.22$ & $121.7\pm3.9$ & \nodata & $0.99^{\dagger\dagger}$ & 64 & 26 & 67 & 62 & \nodata \\ 
CFHT-PL-11 & M5.6 & VL-G & 56.9129 & 24.6064 & $20.8\pm0.4$ & $-46.83\pm0.31$ & $124.3\pm5.2$ & \nodata & $1.0^{\dagger\dagger}$ & 68 & 26 & 67 & 62 & \nodata \\ 
CFHT-PL-25 & M8.9 & VL-G & 58.5223 & 23.5665 & $15.1\pm2.5$ & $-46.8\pm2.5$ & $141\pm24^{**}$ & \nodata & $0.82^{\dagger\dagger}$ & 69 & 26 & 70 & 66 & \nodata \\ 
CFHT-PL-5 & M6.0 & VL-G & 57.1862 & 24.623 & $20.05\pm0.28$ & $-46.83\pm0.25$ & $143.5\pm6.2$ & \nodata & $1.0^{\dagger\dagger}$ & 69 & 26 & 67 & 62 & \nodata \\ 
HHJ 3 & M6.0 & VL-G & 57.2102 & 22.7416 & $20.63\pm0.43$ & $-46.83\pm0.25$ & $143.1\pm7.3$ & \nodata & $0.89^{\dagger\dagger}$ & 71 & 26 & 67 & 62 & \nodata \\ 
MHObd3 & M9.7 & INT-G & 55.4758 & 23.0847 & $20.82\pm0.76$ & $-46.83\pm0.66$ & $123.3\pm9.6$ & \nodata & $1.0^{\dagger\dagger}$ & 72 & 26 & 67 & 62 & \nodata \\ 
PLZJ 10 & L2.5 & INT-G & 58.1631 & 24.7749 & $18.4\pm3.3$ & $-46.8\pm3.3$ & $135\pm22^{**}$ & \nodata & $0.98^{\dagger\dagger}$ & 69 & 26 & 70 & 66 & \nodata \\ 
PLZJ 21 & M8.1 & VL-G & 57.9485 & 24.6664 & $14.6\pm2.7$ & $-46.8\pm2.7$ & $132\pm21^{**}$ & \nodata & $0.81^{\dagger\dagger}$ & 73 & 26 & 70 & 66 & \nodata \\ 
PLZJ 4 & L2.1 & INT-G & 58.5428 & 23.6945 & $18.2\pm0.7$ & $-46.8\pm0.6$ & $127\pm21^{**}$ & \nodata & $0.99^{\dagger\dagger}$ & 64 & 26 & 65 & 66 & \nodata \\ 
PLZJ 61 & L1.8 & VL-G & 56.1303 & 25.5874 & $16.9\pm0.8$ & $-46.8\pm0.7$ & $137\pm23^{**}$ & \nodata & $0.97^{\dagger\dagger}$ & 64 & 26 & 65 & 66 & \nodata \\ 
PLZJ 77 & L0.9 & VL-G & 58.5587 & 23.2978 & $17\pm3$ & $-47\pm3$ & $132\pm21^{**}$ & \nodata & $0.74^{\dagger\dagger}$ & 73 & 26 & 70 & 66 & \nodata \\ 
Roque 13 & M9.0 & INT-G & 56.4612 & 24.1511 & $17.75\pm0.89$ & $-46.83\pm0.55$ & $121\pm11$ & \nodata & $1.0^{\dagger\dagger}$ & 68 & 26 & 67 & 62 & \nodata \\ 
Roque 25 & L1.5 & INT-G & 57.1275 & 22.7472 & $11.3\pm3.4$ & $-46.8\pm3.4$ & $134\pm9$ & \nodata & $0.87^{\dagger}$ & 74 & 26 & 70 & 75 & \nodata \\ 
Roque 7 & M8.8 & VL-G & 55.9179 & 24.5033 & $12.0\pm3.3$ & $-46.8\pm3.3$ & $145\pm23^{**}$ & \nodata & $0.36^{\dagger\dagger}$ & 69 & 26 & 70 & 66 & \nodata \\ 
SI2M-10 & M6.2 & VL-G & 56.4075 & 23.7306 & $20.54\pm0.25$ & $-46.83\pm0.18$ & $128.4\pm3.5$ & \nodata & $1.0^{\dagger\dagger}$ & 76 & 26 & 67 & 62 & \nodata \\ 
SI2M-16 & M5.7 & VL-G & 56.4558 & 23.9517 & $20.4\pm0.2$ & $-46.83\pm0.14$ & $129.6\pm3.1$ & \nodata & $1.0^{\dagger\dagger}$ & 76 & 26 & 67 & 62 & \nodata \\ 
SI2M-37 & M7.1 & VL-G & 56.7083 & 24.0067 & $17.64\pm0.83$ & $-46.83\pm0.52$ & $147\pm16$ & \nodata & $0.99^{\dagger\dagger}$ & 76 & 26 & 67 & 62 & \nodata \\ 
SI2M-54 & M5.8 & INT-G & 57.2321 & 24.3611 & $19.27\pm0.23$ & $-46.83\pm0.14$ & $136.6\pm3.4$ & \nodata & $1.0^{\dagger\dagger}$ & 71 & 26 & 67 & 62 & \nodata \\ 
Teide 1 & M8.8 & INT-G & 56.8247 & 24.3755 & $21.7\pm2.7$ & $-46.8\pm1.5$ & $132\pm30$ & \nodata & $0.99^{\dagger\dagger}$ & 77 & 26 & 67 & 62 & \nodata \\ 
Teide 2 & M7.0 & VL-G & 58.028 & 24.2668 & $20.7\pm0.57$ & $-46.83\pm0.38$ & $123.0\pm7.2$ & \nodata & $1.0^{\dagger\dagger}$ & 78 & 26 & 67 & 62 & \nodata \\ 
UGCS J034334.48+255730.5 & M6.9 & VL-G & 55.8938 & 25.9586 & $20.99\pm0.49$ & $-46.8\pm0.3$ & $110.8\pm4.3$ & \nodata & $0.96^{\dagger\dagger}$ & 79 & 26 & 67 & 62 & \nodata \\ 
UGCS-J0348+2550 & L1.7 & INT-G & 57.0652 & 25.8358 & $10.5\pm4.4$ & $-46.8\pm4.4$ & $120\pm20^{**}$ & \nodata & $0.14^{\dagger\dagger}$ & 79,80 & 26 & 70 & 66 & \nodata \\ 
\hline
\multicolumn{16}{c}{THA} \\
\hline
2MASS J01415823-4633574 & L0.0 & VL-G & 25.4926 & -46.5659 & $115.7\pm0.7$ & $-46.8\pm0.7$ & $36.5\pm0.7$ & $6.4\pm1.6$ & $1.0^{\dagger\dagger\dagger}$ & 81 & 7 & 2 & 2 & 21 \\ 
2MASS J03231002-4631237 & L0.0 & VL-G & 50.7917 & -46.5232 & $85.2\pm1.6$ & $-46.8\pm1.7$ & $42.4\pm1.4$ & $13.0\pm0.05$ & $1.0^{\dagger\dagger\dagger}$ & 11 & 7 & 2 & 2 & 21 \\ 
2MASSI J0117474-340325 & L1.0 & INT-G & 19.4479 & -34.0572 & $108.2\pm0.9$ & $-46.8\pm1.3$ & $39.1\pm1.1$ & \nodata & $1.0^{\dagger\dagger}$ & 4 & 15 & 2 & 2 & \nodata \\ 
DENIS-P J035726.9-441730 & L0.0 & \nodata & 59.3623 & -44.2918 & $76.2\pm0.6$ & $-46.8\pm0.9$ & $46.7\pm0.9$ & $10.7\pm4.6$ & $1.0^{\dagger\dagger\dagger}$ & 49 & 7 & 2 & 2 & 21 \\ 
TVLM 831-154910 & M7.3 & VL-G & 42.5486 & -1.8582 & $81.6\pm0.26$ & $-46.83\pm0.22$ & $50.2\pm0.4$ & \nodata & $0.98^{\dagger\dagger}$ & 82 & 83 & 2 & 2 & \nodata \\ 
\hline
\multicolumn{16}{c}{TWA} \\
\hline
2MASS J12074836-3900043 & L0.0 & VL-G & 181.9515 & -39.0012 & $-61.5\pm1.4$ & $-46.8\pm0.8$ & $67\pm4$ & \nodata & $1.0^{\dagger\dagger}$ & 84 & 84 & 2 & 2 & \nodata \\ 
2MASSW J1207334-393254 & M8.0 & VL-G & 181.8894 & -39.5483 & $-64.08\pm0.23$ & $-46.83\pm0.13$ & $64.4\pm0.7$ & $8\pm2$ & $1.0^{\dagger\dagger\dagger}$ & 50 & 15 & 2 & 2 & 85 \\ 
SSSPM J1102-3431 & M8.5 & VL-G & 165.541 & -34.5099 & $-69.0\pm0.3$ & $-46.83\pm0.29$ & $59.8\pm0.8$ & \nodata & $1.0^{\dagger\dagger}$ & 86 & 87 & 2 & 2 & \nodata \\ 
TWA 29 & M9.5 & VL-G & 191.309 & -44.4855 & $-46.3\pm0.8$ & $-46.8\pm0.7$ & $83\pm3$ & \nodata & $0.97^{\dagger\dagger}$ & 88 & 15 & 2 & 2 & \nodata \\ 
\hline
\multicolumn{16}{c}{Field} \\
\hline
2MASS J03264225-2102057 & L5.0 & FLD-G & 51.6761 & -21.035 & $96.3\pm2.3$ & $-46.8\pm1.8$ & $26.5\pm1.3$ & \nodata & $0.23^{\dagger\dagger}$ & 89 & 15 & 30 & 26 & \nodata \\ 
CFHT-PL-15 & M8.3 & INT-G & 58.8025 & 23.2936 & $61.32\pm0.87$ & $-46.83\pm0.52$ & $113.5\pm8.7$ & \nodata & $1.0^{\dagger\dagger}$ & 69 & 26 & 67 & 62 & \nodata \\ 
CFHT-PL-6 & M6.7 & INT-G & 58.0333 & 23.9875 & $22.91\pm0.27$ & $-46.83\pm0.19$ & $69.1\pm1.1$ & \nodata & $1.0^{\dagger\dagger}$ & 69 & 26 & 67 & 62 & \nodata \\ 
PSO J243.9421+67.2075 & L6.0 & VL-G & 243.9431 & 67.2073 & $-77.5\pm0.6$ & $-46.8\pm1.1$ & $26.6\pm1.2$ & \nodata & $0.31^{\dagger\dagger}$ & 26 & 26 & 26 & 26 & \nodata \\ 
SI2M-28 & M7.6 & VL-G & 56.5783 & 23.8133 & $17.01\pm0.62$ & $-46.83\pm0.47$ & $186\pm25$ & \nodata & $0.98^{\dagger\dagger}$ & 76 & 26 & 67 & 62 & \nodata \\ 
WISEA J235422.31-081129.7 & L5.0 & VL-G & 358.5927 & -8.1914 & $130\pm14$ & $-47\pm13$ & $49\pm4$ & \nodata & $0.56^{\dagger\dagger}$ & 90 & 90 & 90 & 26 & \nodata
\enddata

\tablenotetext{a}{Coordinates are provided at epoch J2000 with equinox J2000.}
\tablenotetext{b}{Explanations of abbreviations and detailed information about moving group associations referenced in this table can be found \rftabl{ymg}.}

\tablecomments{Distances marked with one asterisk (*) were made with photometric parallaxes while those marked with two (**) were made using moving cluster parallaxes. Membership probabilities were calculated using BANYAN $\Sigma$ \citep{2018ApJ...856...23G}; those marked with one dagger ($\dagger$) were calculated using proper motion only, those with two ($\dagger\dagger$) using proper motion and parallax, and three ($\dagger\dagger\dagger)$ using proper motion, parallax, and radial velocity.}

\tablerefs{(1) \cite{2015ApJS..216....7B}, (2) \cite{2018AA...616A...1G}, (3) \cite{2012ApJ...758...56S}, (4) \cite{2003AJ....126.2421C}, (5) \cite{2009ApJ...705.1416R}, (6) \cite{2006AJ....132..891R}, (7) \cite{2009AJ....137.3345C}, (8) \cite{2010ApJ...723..684B}, (9) \cite{2006ApJ...645..676L}, (10) \cite{2016PhDT.......189A}, (11) \cite{2008AJ....136.1290R}, (12) \cite{2011AJ....141...97W}, (13) \cite{2007AJ....133..439C}, (14) \cite{2000AJ....120..447K}, (15) \cite{2016ApJS..225...10F}, (16) \cite{2002AJ....124.1170D}, (17) \cite{2008ApJ...689.1295K}, (18) \cite{2016ApJ...833...96L}, (19) \cite{2004AA...416L..17K}, (20) \cite{1999AA...351L...5E}, (21) \cite{2016ApJS..225...10F}, (22) \cite{1991AJ....101..662B}, (23) \cite{1995AJ....109..797K}, (24) \cite{2015ApJS..220...18B}, (25) \cite{2015ApJ...814..118B}, (26) This Work, (26) \cite{2016ApJ...821..120A}, (27) \cite{2002ApJ...564..466G}, (28) \cite{2002AJ....123.3409H}, (29) \cite{2018ApJS..234....1B}, (30) \cite{2010AJ....140.1868W}, (31) \cite{2012ApJS..201...19D}, (32) \cite{2008ApJS..175..297A}, (33) \cite{2014AJ....147...34S}, (34) \cite{2021ApJS..253....7K}, (35) \cite{2014AJ....147...34S}, (36) \cite{2012AJ....144...94G}, (37) \cite{2015ApJ...799..203G}, (38) \cite{2011ApJ...732...56G}, (39) \cite{2003IAUS..211..197W}, (40) \cite{1997AA...327L..25D}, (41) \cite{1999ApJ...519..802K}, (42) \cite{2006AJ....131.2722C}, (43) \cite{2020AJ....159..257B}, (44) \cite{2009yCat.2294....0A}, (45) \cite{2017AJ....154...69S}, (46) \cite{2000AJ....120.1085G}, (47) \cite{2013ApJ...777L..20L}, (48) \cite{2003AJ....126.1526B}, (49) \cite{2002ApJ...575..484G}, (50) \cite{2018MNRAS.481.3548S}, (51) \cite{1999AAS..135...41D}, (52) \cite{1998AA...338.1066T}, (53) \cite{2000ApJ...538..363B}, (54) \cite{2013PASP..125..809T}, (55) \cite{2013ApJ...777...84B}, (56) \cite{2014ApJ...787..126L}, (57) \cite{2013AJ....145....2F}, (58) \cite{1979nlcs.book.....L}, (59) \cite{2010AJ....139.1808S}, (60) \cite{2014MNRAS.445.3908L}, (61) \cite{2021AA...649A...1G}, (62) \cite{2006ApJ...637.1056B}, (63) \cite{2006AA...458..805B}, (64) \cite{2017AA...598A..48G}, (65) \cite{2017AA...598A..48G}, (66) \cite{2020yCat.1350....0G}, (67) \cite{1997ApJ...491L..81Z}, (68) \cite{1998AA...336..490B}, (69) \cite{2012MNRAS.422.1495L}, (70) \cite{1993AAS..100..607H}, (71) \cite{1998ApJ...499L.199S}, (72) \cite{2003AA...400..891M}, (73) \cite{1998ApJ...507L..41M}, (74) \cite{2018ApJ...856...23G}, (75) \cite{2007ApJS..172..663S}, (76) \cite{1995Natur.377..129R}, (77) \cite{1998ApJ...499L..61M}, (78) \cite{2012MNRAS.422.1495L}, (79) \cite{2014AA...568A..77Z}, (80) \cite{2006ApJ...639.1120K}, (81) \cite{1993ApJ...414..279T}, (82) \cite{2015ApJS..219...33G}, (83) \cite{2014ApJ...785L..14G}, (84) \cite{2010ApJ...715L.165R}, (85) \cite{2005AA...430L..49S}, (86) \cite{2012ApJ...752...56F}, (87) \cite{2007ApJ...669L..97L}, (88) \cite{2003AJ....125.3302G}, (89) \cite{2017AJ....153..196S}}

\end{deluxetable*}
\end{longrotatetable}

\begin{deluxetable*}{@{\extracolsep{1pt}}lccccc}
\tablecaption{Properties of Young Moving Groups\label{tab:ymg}}
\tabletypesize{\footnotesize}
\tablehead
{
\colhead{Name}& \colhead{Abbreviation}& \colhead{Distance Distribution}& \colhead{Radial Velocity Distribution}& \colhead{Age}& \colhead{Age Reference} \\[-1.5ex]
\colhead{}& \colhead{}& \colhead{(pc)}& \colhead{($\mathrm{km\,s^{-1}}$)}& \colhead{(Myr)}& \colhead{}
}
\startdata
AB Doradus Moving Group & ABDMG & $30^{+20}_{-10}$ & $10^{+10}_{-20}$ & $149^{+51}_{-19}$ & 1 \\
Argus & ARG & $15-48$ & $[-10,9]$ & $30-40$ & 2 \\
$\beta$ Pictoris Moving Group & BPMG & $30^{+20}_{-10}$ & $10\pm10$ & $24\pm3$ & 1 \\
Carina-Near & CARN & $30\pm20$ & $15^{+7}_{-10}$ & $200\pm50$ & 3 \\
Columba & COL & $50\pm20$ & $21^{+3}_{-8}$ & $42^{+6}_{-4}$ & 1 \\
Hyades Cluster & HYA & $42\pm7$ & $39^{+3}_{-4}$ & $750\pm100$ & 4 \\
Pleiades Cluster & PLE & $134\pm9$ & $6\pm2$ & $112\pm5$ & 5 \\ 
Tucana-Horologium Association & THA & $46^{+8}_{-6}$ & $9^{+5}_{-6}$ & $45\pm4$ & 1 \\
TW Hya & TWA & $60\pm10$ & $10\pm3$ & $10\pm3$ & 1
\enddata
\tablecomments{This table has been adapted from \cite{2014ApJ...783..121G} and \cite{2018ApJ...856...23G}. All distance and radial velocity distributions come from these works.}
\tablerefs{(1) \cite{2015MNRAS.454..593B}, (2) \cite{2011ApJ...732...61Z}, (3) \cite{2006ApJ...649L.115Z}, (4) \cite{2015ApJ...807...24B}, (5) \cite{2015ApJ...813..108D}}
\end{deluxetable*}
\begin{longrotatetable}
\begin{deluxetable*}{@{\extracolsep{1pt}}lcccccccc}
\tablecaption{IRTF/SpeX Observing Log and SpT Comparisons\label{tab:spex_observing}}
\tabletypesize{\footnotesize}
\tablehead
{
\colhead{Object}& \colhead{SIMBAD Name}& \colhead{Observation Date}& \colhead{Slit}& \colhead{Average Airmass}& \colhead{$T_\mathrm{int}$}& \colhead{SpT}& \colhead{Optical SpT}& \colhead{NIR SpT}\\[-1.5ex]
\colhead{}& \colhead{}& \colhead{(UTC)}& \colhead{(\arcsec)}& \colhead{}& \colhead{(s)}&  \colhead{(This Work)}& \colhead{(Literature)}& \colhead{(Literature)}
}
\startdata
\multicolumn{9}{c}{ABDMG} \\
\hline
2MASS J00192626+4614078      &   PM J00194+4614                                            & 2015-07-15  &  0.5 & 1.12 &     88  & M8.0 & \nodata & \nodata \\  % 2MASSJ0019+4614_0.5prism_2015jul15.fits    &              0  &            0  &  -99.000000 &  -99.000000 &    9_x_9.7   &    86, 161, 175, 172, 132, 134, \\
2MASS J04203904+2355502      &   2MASS J04203904+2355502                                   & 2015-12-24  &  0.5 & 1.04 &    386 & L1.0 & \nodata & \nodata  \\  % YU2-22006-39149_0.5prism_2015dec24.fits    &              0  &            0  &  -99.000000 &  -99.000000 &   13_x_29.7  &    28,  55,  51,  45,  50,  50, \\
2MASS J05445741+3705039      &   2MASS J05445741+3705039     & 2015-10-14  &  0.5 & 1.09 &    133  & L1.9 & \nodata & \nodata \\  % pm-L05-2015-10_0.5prism_2015oct14.fits     &              0  &            0  &  -99.000000 &  -99.000000 &    9_x_14.8  &    34,  93, 117, 107, 105, 107, \\
PSO J058.0039+41.7950        &   \nodata                                       & 2016-03-22  &  0.5 & 1.31 &    777 & M9.6 & \nodata & \nodata  \\  % YUF-29133-55877_0.5prism_2016mar22.fits    &              0  &            0  &  -99.000000 &  -99.000000 &   13_x_59.8  &    89, 157, 148, 127, 157, 159, \\
PSO J318.4243+35.1277        &   PSO J318.4243+35.1277                                   & 2013-09-22  &  0.5 & 1.10 &     60 & L0.9 & \nodata & \nodata  \\  % YMG-HS-6359-53211_0.5prism_2013sep22.fits  &   +21:13:41.76  & +35:07:44.7   &  318.424000 &   35.129083 &    2_x_30.0  &    53, 117, 100,  95,  83,  85, \\
\hline 
\multicolumn{9}{c}{BPMG} \\
\hline
PSO J316.1306$-$09.6562      &   2MASS J21043128-0939217               & 2015-11-28  &  0.5 & 1.29 &    837  & L0.8 & \nodata & \nodata \\  % YU2-644-102045_0.5prism_2015nov28.fits     &              0  &            0  &  -99.000000 &  -99.000000 &    7_x_119.5 &    27,  41,  30,  25,  33,  35, \\
\hline 
\multicolumn{9}{c}{HYA} \\
\hline
Hya04                        &   2MASS J04421852+1754378                                  & 2016-02-03  &  0.5 & 1.27 &   1076  & M9.5 & \nodata & \nodata  \\  % Hya04_0.5prism_2016feb03.fits              &              0  &            0  &  -99.000000 &  -99.000000 &    9_x_119.5 &    39,  57,  39,  36,  42,  42, \\
\hline
\multicolumn{9}{c}{Pleiades Members} \\
\hline
MHObd3                       & Cl$\ast$ Melotte 22 MHOBD 3                            & 2010-03-03  &  0.8 & 1.62 &   1320& M9.7 & M8.0$^{(1)}$ & M8.0$^{(2)}$ \\ % MHOBD3_prz.fits                &   +03:41:54.05  & +23:05:11.7   &   55.475208 &   23.086583  &   11_x_120.0 &  39,  65,  41,  38,  41,  42, \\
UGCS J034334.48+255730.5     & UGCS J034334.48+255730.5                                      & 2010-03-03  &  0.8 & 1.15 &    960 & M6.9 & \nodata & \nodata \\ % UGCS-PL-12_prz.fits            &   +03:46:48.01  & +23:10:06.3   &   56.700042 &   23.168417  &    8_x_120.0 &  65,  97,  79,  67,  71,  78, \\  % note: file name is wrong, this object is UGCS-PL-15
%UGCS-PL-12                  & UGCS J034334.48+255730.5       &                               & 2010-03-03  &  0.8 & 1.15 &    960  \\ % UGCS-PL-12_prz.fits            &   +03:46:48.01  & +23:10:06.3   &   56.700042 &   23.168417  &    8_x_120.0 &  65,  97,  79,  67,  71,  78, \\  % note: file name is wrong, this object is UGCS-PL-15
Roque 7                      & Cl$\ast$ Melotte 22 PLIZ 16                                 & 2010-03-01  &  0.8 & 1.25 &   1320 & M8.8 & M8.3$^{(3)}$ & \nodata \\ % Roque7_prz.fits                &   +03:43:39.88  & +24:30:18.2   &   55.916167 &   24.505056  &   11_x_120.0 &  36,  55,  34,  31,  38,  38, \\
BRB 4                        & Cl$\ast$ Melotte 22 BRB 4                                  & 2010-03-01  &  0.8 & 2.02 &    600 & M6.5 & M6.5$^{(4)}$ & \nodata \\ % BRB4_prz.fits                  &   +03:44:23.34  & +25:38:50.4   &   56.097250 &   25.647333  &    5_x_120.0 & 125, 192, 112, 104, 105, 109, \\
BRB 27                       & Cl$\ast$ Melotte 22 PLIZ 1262                      & 2008-12-02  &  0.8 & 1.15 &   3060 & L2.0 & \nodata & \nodata \\ % BRB27.fits                     &   +03:44:27.57  & +25:44:46.2   &   56.114875 &   25.746167  &   17_x_180.0 &   5,  15,  12,  11,  16,  16, \\
PLZJ 61                      & Cl$\ast$ Melotte 22 PLIZ 2141                              & 2009-09-29  &  0.8 & 1.05 &   5040 & L1.8 & \nodata & \nodata \\ % PLZJ61_prz.fits                &   +03:44:30.81  & +25:35:17.4   &   56.128375 &   25.588167  &   28_x_180.0 &  19,  46,  37,  35,  36,  40, \\
SI2M-10                      & Cl$\ast$ Melotte 22 SHF 10                                 & 2010-03-02  &  0.8 & 2.04 &    840 & M6.2 & \nodata & \nodata \\ % SI2M-10_prz.fits               &   +03:45:38.73  & +23:43:58.6   &   56.411375 &   23.732944  &    7_x_120.0 & 103, 156,  94,  86,  85,  87, \\
SI2M-16                      & Cl$\ast$ Melotte 22 SHF 16                                 & 2009-10-31  &  0.8 & 1.42 &   1080 & M5.7 & \nodata & \nodata \\ % SI2M-16.fits                   &   +03:45:49.87  & +23:57:04.9   &   56.457792 &   23.951361  &    9_x_120.0 &  71,  99,  91,  89,  62,  69, \\
Roque 13                     & Cl$\ast$ Melotte 22 BPL 79                                 & 2009-10-30  &  0.8 & 1.28 &   1980 & M9.0 & M7.5$^{(1,5)}$ & \nodata \\ % ROQUE_13.fits                  &   +03:45:50.46  & +24:09:01.3   &   56.460250 &   24.150361  &   11_x_180.0 &  41,  66,  74,  65,  42,  46, \\
SI2M-37                      & Cl$\ast$ Melotte 22 SHF 37                                 & 2010-03-02  &  0.8 & 1.47 &   1800 & M7.1 & \nodata & \nodata \\ % SI2M-42_prz.fits               &   +03:46:49.84  & +24:00:29.0   &   56.707667 &   24.008056  &   15_x_120.0 &  57,  95,  58,  55,  53,  57, \\
Teide 1                      & Cl$\ast$ Melotte 22 TEIDE 1                               & 2009-10-29  &  0.8 & 1.32 &   1980 & M8.8 & M8$^{(6)}$ & M8$^{(2)}$ \\ % Teide1.fits                    &   +03:47:18.51  & +24:22:33.3   &   56.827125 &   24.375917  &   11_x_180.0 &  47,  72,  57,  51,  40,  45, \\
CFHT-PL-11                   & Cl$\ast$ Melotte 22 BPL 152                                & 2010-03-02  &  0.8 & 1.11 &   1320 & M5.6 & M7$^{(1)}$, M6$^{(5)}$ & \nodata \\ % CFHT-PL11_prz.fits             &   +03:47:38.33  & +24:36:29.6   &   56.909708 &   24.608222  &   11_x_120.0 &  57,  87,  58,  52,  51,  56, \\
UGCS J034815.64+255008.9     & UGCS J034815.64+255008.9                           & 2009-10-29  &  0.8 & 1.03 &   7020 & L1.7 & \nodata & L3.0$^{(7)}$ \\ % Lodieu_x1.fits                &    +03:48:16.01  & +25:50:19.6   &   57.066708 &   25.838778   &  39_x_180.0 &   5,  19,  18,  15,  14,  16, \\
Roque 25                     & Cl$\ast$ Melotte 22 ROQUE 25                               & 2009-09-30  &  0.8 & 1.04 &   6480 & L1.5 & L0.1$^{(3)}$ & \nodata \\ % Roque25_prz.fits               &   +03:48:30.37  & +22:44:51.6   &   57.126542 &   22.747667  &   36_x_180.0 &  24,  52,  41,  38,  41,  43, \\
CFHT-PL-5                    & Cl$\ast$ Melotte 22 CFHT 5                              & 2010-03-01  &  0.8 & 1.11 &   1320 & M6.0 & M5.5$^{(3)}$ & \nodata \\ % CFHT-PL5_prz.fits              &   +03:48:44.11  & +24:37:28.9   &   57.183792 &   24.624694  &   11_x_120.0 & 111, 146,  93,  87,  84,  89, \\
HHJ 3                        & Cl$\ast$ Melotte 22 HHJ 3                                  & 2009-11-03  &  0.8 & 1.07 &   2040 & M6.0 & M6.0$^{(8)}$ & \nodata \\ % HHJ3_0.8prism_2009nov03.fits   &   +03:48:50.20  & +22:44:33.5   &   57.209167 &   22.742639  &   17_x_120.0 &  56,  93,  83,  79,  62,  66, \\
SI2M-54                      & Cl$\ast$ Melotte 22 HHJ 8                                    & 2009-10-31  &  0.8 & 1.21 &   2040 & M5.8 & M6$^{(9)}$ & \nodata \\ % SI2M-54.fits                   &   +03:48:55.48  & +24:21:40.6   &   57.231167 &   24.361278  &   17_x_120.0 &  95, 139, 135, 120,  80,  98, \\
PLZJ 21                      & Cl$\ast$ Melotte 22 PLIZ 31                                 & 2009-10-29  &  0.8 & 1.44 &   3060 & M8.1 & \nodata & \nodata \\ % PLZJ-21.fits                   &   +03:51:47.44  & +24:40:09.3   &   57.947667 &   24.669250  &   17_x_180.0 &  13,  25,  22,  18,  17,  19, \\
Teide 2                      & Cl$\ast$ Melotte 22 PLIZ 3                                 & 2009-10-31  &  0.8 & 1.09 &   1560 & M7.0 & M7.0$^{(1)}$, M6.0$^{(10)}$ & \nodata \\ % Teide2.fits                    &   +03:52:06.98  & +24:16:00.8   &   58.029083 &   24.266889  &   13_x_120.0 &  64,  89,  75,  71,  48,  55, \\
PLZJ 10                      & Cl$\ast$ Melotte 22 PLIZ 35                                  & 2009-10-30  &  0.8 & 1.02 &   7380 & L2.5 & \nodata & L2.0$^{(2)}$ \\ % Lodieu_x3.fits                 &   +03:52:39.42  & +24:46:28.5   &   58.164250 &   24.774583  &   41_x_180.0 &  15,  33,  33,  30,  24,  27, \\
CFHT-PL-25                   & Cl$\ast$ Melotte 22 PLIZ 20                                & 2009-10-29  &  0.8 & 1.12 &   3780 & M8.9 & M9.0$^{(3)}$ & \nodata \\ % CFHT-Pl-25.fits                &   +03:54:05.81  & +23:34:03.1   &   58.524208 &   23.567528  &   21_x_180.0 &  29,  64,  48,  42,  32,  36, \\
PLZJ 4                       & Cl$\ast$ Melotte 22 BRB 21                                   & 2009-10-01  &  0.8 & 1.04 &   8460 & L2.1 & \nodata & L3.0$^{(2)}$ \\ % PLZJ4_prz.fits                 &   +03:54:09.82  & +23:41:40.5   &   58.540917 &   23.694583  &   47_x_180.0 &  18,  45,  42,  40,  40,  43, \\
PLZJ 77                      & Cl$\ast$ Melotte 22 PLIZ 28                                 & 2009-10-31  &  0.8 & 1.03 &   6600 & L0.9 & \nodata & L0.0$^{(2)}$ \\ % PLZJ-77.fits                   &   +03:54:14.06  & +23:17:55.1   &   58.558583 &   23.298639  &   55_x_120.0 &  15,  34,  31,  27,  24,  27, \\
\hline 
\multicolumn{9}{c}{THA} \\
\hline
TVLM 831-154910              &   TVLM 831-154910                                          & 2014-10-15  &  0.8 & 1.08 &    208  & M7.3 & \nodata & \nodata \\  % TVLM831-154910_0.8prism_2014oct15.fits     &              0  &            0  &  -99.000000 &  -99.000000 &    7_x_29.7  &   139, 133, 117, 125,  72,  80, \\
\hline 
\multicolumn{9}{c}{TWA} \\
\hline
SSSPM J1102-3431             &   TWA 28                                                    & 2016-02-03  &  0.5 & 1.72 &    777 & M8.5 & \nodata & \nodata  \\  % TWA28_0.5prism_2016feb03.fits              &              0  &            0  &  -99.000000 &  -99.000000 &   13_x_59.8  &   174, 207, 167, 157, 111, 118, \\
\hline 
\multicolumn{9}{c}{Field} \\
\hline
CFHT-PL-15                   & Cl$\ast$ Melotte 22 BRB 13                                & 2009-10-30  &  0.8 & 1.10 &   1980 & M8.3 & M7.0$^{(1)}$ & \nodata \\ % CFHT-Pl-15.fits                &   +03:55:13.04  & +23:17:36.6   &   58.804333 &   23.293500  &   11_x_180.0 &  40,  59,  65,  62,  36,  43, \\
CFHT-PL-6                    & Cl$\ast$ Melotte 22 CFHT 6                                  & 2009-10-31  &  0.8 & 1.24 &    720 & M6.7 & M6.9$^{(3)}$ & \nodata \\ % CFHT-Pl-6.fits                 &   +03:52:07.49  & +23:59:14.3   &   58.031208 &   23.987306  &    6_x_120.0 &  69,  90,  85,  95,  56,  61, \\
PSO J243.9421+67.2075        &   \nodata                                   & 2013-09-23  &  0.8 & 1.83 &    240 & L6.0 & \nodata & \nodata  \\  % veryred-1527_0.8prism_2013sep23.fits       &   +16:15:45.82  & +67:12:36.0   &  243.940917 &   67.210000 &    2_x_120.0 &    10,  27,  30,  24,  53,  55, \\
SI2M-28                      & Cl$\ast$ Melotte 22 SHF 28                                  & 2010-03-03  &  0.8 & 2.06 &   1320 & M7.6 & \nodata & \nodata \\ % SI2M-28_prz.fits               &   +03:46:18.57  & +23:48:53.8   &   56.577375 &   23.814944  &   11_x_120.0 &  22,  37,  26,  24,  25,  25, \\
WISEA J235422.31$-$081129.7  &   2MASS J23542220-0811289                                    & 2013-09-22  &  0.8 & 1.14 &    240  & L5.0 & \nodata & \nodata \\  % veryred-2068_0.8prism_2013sep22.fits       &   +23:54:22.92  & -08:11:28.0   &  358.595500 &   -8.191111 &    2_x_120.0 &    13,  37,  39,  33,  46,  46, \\
\enddata

\tablerefs{(1) \cite{1998ApJ...499L.199S}, (2) \cite{2010AA...519A..93B}, (3) \cite{2000ApJ...543..299M}, (4) \cite{1999ApJ...519..802K}, (5) \cite{1997ApJ...491L..81Z}, (6) \cite{1996ApJ...469..706M}, (7) \cite{2014AA...572A..67Z}, (8) \cite{1995MNRAS.272..630S}, (9) \cite{1998MNRAS.298L..34F}, (10) \cite{1998ApJ...499L..61M}}
\end{deluxetable*}
\end{longrotatetable}

\begin{longrotatetable}
\begin{deluxetable*}{@{\extracolsep{2pt}}lccccccccccccc}
\tablecaption{Photometry and Information about Spectra for M and L Dwarf Sample \label{tab:photometry}}
\tablewidth{700pt}
\tabletypesize{\scriptsize}
\tablehead
{
\colhead{}& \colhead{}& \multicolumn{4}{c}{MKO/UKIDSS}& \multicolumn{4}{c}{2MASS}& \multicolumn{2}{c}{Spectrum}\\
\cline{3-6} \cline{7-10} \cline{11-13}
\colhead{Object}& \colhead{SpT}& \colhead{$J$}& \colhead{$H$}& \colhead{$K$}& \colhead{Refs}& \colhead{$J$}& \colhead{$H$}& \colhead{$Ks$}& \colhead{Refs}& \colhead{$\overline{\mathrm{SNR}}$}& \colhead{Refs}
%\\[-2ex]
%\colhead{}& \colhead{}& \colhead{(mag)}& \colhead{(mag)}& \colhead{(mag)}& \colhead{}& \colhead{(mag)}& \colhead{(mag)}& \colhead{(mag)}& \colhead{}& \colhead{}& \colhead{}& \colhead{}& \colhead{}& \colhead{}& \colhead{}
}
\startdata
\multicolumn{12}{c}{ABDMG} \\
\hline
1RXS J235133.3+312720 B & L0.0 & $15.3\pm0.1$ & $14.64\pm0.05$ & $13.93\pm0.05$ & 1,2 & $15.4\pm0.1$ & $14.57\pm0.05$ & $13.94\pm0.05$ & 2 & 85 & 2 \\ 
2MASS J00192626+4614078 & M8.0 & $12.548\pm0.021$ & $11.98\pm0.014$ & $11.47\pm0.014$ & 1 & $12.603\pm0.021$ & $11.94\pm0.014$ & $11.502\pm0.014$ & 3 & 130 & 4 \\ 
2MASS J03552337+1133437 & L5.0 & $13.94\pm0.01$ & $12.601\pm0.021$ & $11.502\pm0.001$ & 1,5,6 & $14.05\pm0.024$ & $12.53\pm0.021$ & $11.526\pm0.021$ & 3 & 258 & 7 \\ 
2MASS J04203904+2355502 & L1.0 & $14.85\pm0.03$ & $14.13\pm0.03$ & $13.476\pm0.003$ & 1,8 & $14.94\pm0.03$ & $14.08\pm0.03$ & $13.499\pm0.029$ & 3 & 42 & 4 \\ 
2MASS J05445741+3705039 & L1.9 & $13.911\pm0.002$ & $13.13\pm0.001$ & $12.386\pm0.001$ & 9 & $14.03\pm0.03$ & $13.034\pm0.033$ & $12.408\pm0.023$ & 3 & 85 & 4 \\ 
2MASS J09312823+0528223 & M7.0 & $12.754\pm0.001$ & $12.207\pm0.001$ & $11.765\pm0.001$ & 8 & $12.864\pm0.027$ & $12.226\pm0.023$ & $11.796\pm0.021$ & 3 & 193 & 7 \\ 
2MASS J09474477+0224327 & M8.0 & $13.163\pm0.002$ & $12.57\pm0.001$ & $12.088\pm0.002$ & 8 & $13.174\pm0.026$ & $12.485\pm0.024$ & $12.079\pm0.027$ & 3 & 157 & 7 \\ 
2MASS J17312974+2721233 & L0.0 & $12.06\pm0.01$ & $11.452\pm0.021$ & $10.893\pm0.021$ & 1,5 & $12.094\pm0.027$ & $11.391\pm0.021$ & $10.914\pm0.021$ & 3 & 337 & 10 \\ 
2MASS J23520507-1100435 & M7.0 & $12.809\pm0.022$ & $12.22\pm0.02$ & $11.72\pm0.02$ & 1 & $12.84\pm0.022$ & $12.17\pm0.02$ & $11.74\pm0.02$ & 3 & 303 & 7 \\ 
2MASSI J0316451-284852 & L0.0 & $14.528\pm0.041$ & $13.851\pm0.036$ & $13.086\pm0.036$ & 1 & $14.578\pm0.041$ & $13.772\pm0.036$ & $13.114\pm0.036$ & 3 & 74 & 10 \\ 
2MASSW J2206450-421721 & L4.0 & $15.504\pm0.066$ & $14.543\pm0.055$ & $13.577\pm0.055$ & 1 & $15.555\pm0.066$ & $14.447\pm0.055$ & $13.609\pm0.055$ & 3 & 46 & 11 \\ 
2MASSW J2244316+204343 & L6.5 & $16.33\pm0.03$ & $15.06\pm0.03$ & $13.9\pm0.03$ & 12 & $16.48\pm0.14$ & $14.999\pm0.073$ & $14.022\pm0.073$ & 3 & 74 & 13 \\ 
DENIS-P J142527.97-365023.4 & L3.0 & $13.63\pm0.01$ & $12.666\pm0.027$ & $11.775\pm0.027$ & 1,14 & $13.747\pm0.028$ & $12.575\pm0.027$ & $11.805\pm0.027$ & 3 & 217 & 7 \\ 
EROS-MP J0032-4405 & L0.0 & $14.68\pm0.04$ & $13.89\pm0.03$ & $13.23\pm0.04$ & 15 & $14.776\pm0.035$ & $13.857\pm0.037$ & $13.269\pm0.037$ & 3 & 68 & 10 \\ 
LHS 3003 & M7.0 & $9.94\pm0.05$ & $9.43\pm0.05$ & $8.93\pm0.05$ & 16 & $9.965\pm0.026$ & $9.315\pm0.022$ & $8.928\pm0.027$ & 3 & 275 & 7 \\ 
PSO J057.2893+15.2433 & L7.0 & $17.289\pm0.057$ & $16.042\pm0.053$ & $14.9\pm0.016$ & 17 & $17.29\pm0.22$ & $16.3\pm0.11$ & $15.01\pm0.11$ & 3 & 27 & 18 \\ 
PSO J058.0039+41.7950 & M9.6 & $13.473\pm0.027$ & $12.851\pm0.035$ & $12.373\pm0.024$ & 1 & $13.549\pm0.027$ & $12.811\pm0.035$ & $12.333\pm0.024$ & 3 & 128 & 4 \\ 
PSO J318.4243+35.1277 & L0.9 & $14.23\pm0.02$ & $13.47\pm0.02$ & $12.77\pm0.02$ & 19 & $14.29\pm0.03$ & $13.435\pm0.028$ & $12.805\pm0.028$ & 3 & 79 & 4 \\ 
SDSSp J023617.93+004855.0 & L6.0 & $16.008\pm0.077$ & $15.131\pm0.008$ & $14.55\pm0.008$ & 1,8 & $16.098\pm0.077$ & $15.265\pm0.091$ & $14.666\pm0.091$ & 3 & 66 & 7 \\ 
WISE J174102.78-464225.5 & L7.0 & $15.95\pm0.01$ & $14.642\pm0.035$ & $13.392\pm0.035$ & 1,14 & $15.786\pm0.075$ & $14.534\pm0.035$ & $13.438\pm0.035$ & 3 & 65 & 20 \\ 
WISEP J004701.06+680352.1 & L7.0 & $15.485\pm0.068$ & $14.042\pm0.029$ & $13.008\pm0.029$ & 1 & $15.604\pm0.068$ & $13.968\pm0.029$ & $13.053\pm0.029$ & 3 & 65 & 21 \\ 
\hline
\multicolumn{12}{c}{ARG} \\
\hline
2MASS J06244595-4521548 & L5.0 & $14.36\pm0.03$ & $13.38\pm0.03$ & $12.55\pm0.03$ & 15 & $14.48\pm0.029$ & $13.335\pm0.026$ & $12.595\pm0.026$ & 3 & 88 & 22 \\ 
2MASS J09161504+2139512 & M9.0 & $13.18\pm0.024$ & $12.579\pm0.028$ & $12.053\pm0.025$ & 1 & $13.223\pm0.024$ & $12.517\pm0.028$ & $12.074\pm0.025$ & 3 & 183 & 7 \\ 
2MASS J11191046+0552484 & L4.0 & $16.62\pm0.01$ & $15.663\pm0.014$ & $14.86\pm0.013$ & 8 & $16.76\pm0.16$ & $15.48\pm0.15$ & $15.03\pm0.15$ & 3 & 51 & 23 \\ 
2MASSI J0451009-340214 & L0.5 & $13.496\pm0.023$ & $12.897\pm0.026$ & $12.275\pm0.026$ & 1 & $13.541\pm0.023$ & $12.826\pm0.026$ & $12.294\pm0.026$ & 3 & 186 & 7 \\ 
2MASSW J0045214+163445 & L2.0 & $12.93\pm0.01$ & $12.119\pm0.021$ & $11.327\pm0.021$ & 1,5 & $13.059\pm0.022$ & $12.059\pm0.021$ & $11.366\pm0.021$ & 3 & 134 & 24 \\ 
2MASSW J0829570+265510 & L6.5 & $16.839\pm0.012$ & $15.751\pm0.017$ & $14.823\pm0.011$ & 8 & $17.11\pm0.19$ & $15.807\pm0.095$ & $14.959\pm0.095$ & 3 & 31 & 7 \\ 
DENIS-P J1058.7-1548 & L3.0 & $14.12\pm0.05$ & $13.29\pm0.05$ & $12.55\pm0.05$ & 16 & $14.155\pm0.035$ & $13.226\pm0.029$ & $12.532\pm0.029$ & 3 & 142 & 25 \\ 
SDSS J121951.45+312849.4 & L8.0 & $15.951\pm0.009$ & $15.025\pm0.007$ & $14.348\pm0.006$ & 6,8 & $15.913\pm0.082$ & $14.907\pm0.072$ & $14.305\pm0.072$ & 3 & 52 & 26 \\ 
SDSS J202820.32+005226.5 & L3.0 & $14.18\pm0.02$ & $13.45\pm0.03$ & $12.77\pm0.03$ & 27,1 & $14.298\pm0.035$ & $13.38\pm0.03$ & $12.79\pm0.03$ & 3 & 184 & 28 \\ 
\hline
\multicolumn{12}{c}{BPMG} \\
\hline
2MASS J04433761+0002051 & M9.0 & $12.447\pm0.026$ & $11.858\pm0.021$ & $11.176\pm0.021$ & 1 & $12.507\pm0.026$ & $11.804\pm0.021$ & $11.216\pm0.021$ & 3 & 206 & 10 \\ 
2MASS J19355595-2846343 & M9.0 & $13.887\pm0.027$ & $13.234\pm0.029$ & $12.67\pm0.029$ & 1 & $13.953\pm0.027$ & $13.18\pm0.029$ & $12.712\pm0.029$ & 3 & 131 & 29 \\ 
2MASS J20135152-2806020 & M9.0 & $14.18\pm0.03$ & $13.519\pm0.027$ & $12.9\pm0.027$ & 1 & $14.24\pm0.03$ & $13.461\pm0.027$ & $12.944\pm0.027$ & 3 & 107 & 29 \\ 
2MASSI J0335020+234235 & M8.5 & $12.154\pm0.001$ & $11.689\pm0.001$ & $11.222\pm0.001$ & 8 & $12.25\pm0.021$ & $11.655\pm0.017$ & $11.261\pm0.017$ & 3 & 156 & 29 \\ 
2MASSI J0453264-175154 & L3.0 & $14.99\pm0.02$ & $14.139\pm0.035$ & $13.442\pm0.035$ & 27,1 & $15.142\pm0.035$ & $14.06\pm0.035$ & $13.466\pm0.035$ & 3 & 83 & 7 \\ 
PSO J316.1306-09.6562 & L0.8 & $15.718\pm0.007$ & $14.896\pm0.062$ & $14.459\pm0.075$ & 1,14 & $15.851\pm0.072$ & $14.852\pm0.062$ & $14.415\pm0.075$ & 3 & 28 & 4 \\ 
PSO J318.5338-22.8603 & L7.0 & $17.15\pm0.04$ & $15.68\pm0.02$ & $14.41\pm0.02$ & 30 & $17.29\pm0.08$ & $15.62\pm0.04$ & $14.44\pm0.04$ & 31 & 31 & 30 \\ 
\hline
\multicolumn{12}{c}{CARN} \\
\hline
2MASS J11544223-3400390 & L0.0 & $14.146\pm0.033$ & $13.406\pm0.033$ & $12.824\pm0.033$ & 1 & $14.195\pm0.033$ & $13.331\pm0.033$ & $12.851\pm0.033$ & 3 & 95 & 7 \\ 
2MASSI J1010148-040649 & L6.0 & $15.4\pm0.02$ & $14.43\pm0.04$ & $13.57\pm0.05$ & 27,15 & $15.508\pm0.059$ & $14.385\pm0.046$ & $13.619\pm0.046$ & 3 & 73 & 32 \\ 
2MASSW J0928397-160312 & L2.0 & $15.274\pm0.043$ & $14.37\pm0.051$ & $13.595\pm0.051$ & 1 & $15.322\pm0.043$ & $14.292\pm0.051$ & $13.615\pm0.051$ & 3 & 79 & 7 \\ 
2MASSW J1326201-272937 & L5.0 & $15.74\pm0.02$ & $14.829\pm0.054$ & $13.829\pm0.054$ & 27,1 & $15.847\pm0.071$ & $14.741\pm0.054$ & $13.852\pm0.054$ & 3 & 49 & 7 \\ 
DENIS-P J090957.1-065806 & L0.0 & $13.81\pm0.02$ & $13.12\pm0.02$ & $12.5\pm0.03$ & 15 & $13.89\pm0.024$ & $13.09\pm0.026$ & $12.539\pm0.026$ & 3 & 162 & 7 \\ 
Koenigstuhl 1B & M9.5 & $13.472\pm0.025$ & $12.876\pm0.025$ & $12.285\pm0.025$ & 1 & $13.521\pm0.025$ & $12.809\pm0.025$ & $12.304\pm0.025$ & 3 & 101 & 7 \\ 
WISE J003110.04+574936.3 & L9.0 & $14.77\pm0.01$ & $13.862\pm0.014$ & $13.214\pm0.029$ & 33,1,5 & $14.954\pm0.039$ & $13.779\pm0.029$ & $13.215\pm0.029$ & 3 & 46 & 34 \\ 
WISEA J032301.86+562558.0 & L7.0 & $15.78\pm0.02$ & $14.703\pm0.054$ & $13.753\pm0.054$ & 27,1 & $15.62\pm0.059$ & $14.358\pm0.077$ & $13.524\pm0.077$ & 3,35 & 44 & 36 \\ 
\hline
\multicolumn{12}{c}{COL} \\
\hline
2MASS J05184616-2756457 & L1.0 & $15.188\pm0.043$ & $14.36\pm0.04$ & $13.57\pm0.04$ & 1 & $15.262\pm0.043$ & $14.3\pm0.04$ & $13.62\pm0.04$ & 3 & 53 & 29 \\ 
2MASS J05361998-1920396 & L2.0 & $15.678\pm0.075$ & $14.762\pm0.062$ & $13.806\pm0.062$ & 1 & $15.768\pm0.075$ & $14.693\pm0.062$ & $13.854\pm0.062$ & 3 & 53 & 10 \\ 
\hline
\multicolumn{12}{c}{HYA} \\
\hline
2MASS J03540135+2316339 & M8.5 & $13.046\pm0.002$ & $12.452\pm0.001$ & $11.98\pm0.001$ & 8 & $13.122\pm0.022$ & $12.421\pm0.023$ & $11.997\pm0.018$ & 3 & 279 & 7 \\ 
2MASS J04441479+0543573 & M8.0 & $13.64\pm0.023$ & $13.03\pm0.03$ & $12.5\pm0.03$ & 1 & $13.668\pm0.023$ & $12.98\pm0.03$ & $12.52\pm0.03$ & 3 & 117 & 7 \\ 
2MASSI J0502134+144236 & L0.0 & $14.238\pm0.026$ & $13.453\pm0.029$ & $12.944\pm0.002$ & 1,8 & $14.271\pm0.026$ & $13.392\pm0.029$ & $12.955\pm0.029$ & 3 & 119 & 7 \\ 
Hya04 & M9.5 & $15.558\pm0.064$ & $15.033\pm0.067$ & $14.255\pm0.006$ & 1,8 & $15.597\pm0.064$ & $14.971\pm0.067$ & $14.232\pm0.067$ & 3 & 39 & 4 \\ 
Hya12 & L3.5 & $16.889\pm0.025$ & $15.799\pm0.018$ & $14.987\pm0.014$ & 17 & $16.73\pm0.16$ & $15.77\pm0.12$ & $14.8\pm0.12$ & 3 & 39 & 18 \\ 
\hline
\multicolumn{12}{c}{PLE} \\
\hline
BRB 27 & L2.0 & $19.06\pm0.13$ & $18.119\pm0.099$ & $17.032\pm0.068$ & 37 & $19.29\pm0.14$ & $17.99\pm0.11$ & $17.135\pm0.084$ & 35 & 10 & 4 \\ 
BRB 4 & M6.5 & $14.698\pm0.005$ & $14.154\pm0.004$ & $13.731\pm0.004$ & 37 & $14.78\pm0.045$ & $14.09\pm0.053$ & $13.768\pm0.043$ & 3 & 104 & 4 \\ 
CFHT-PL-11 & M5.6 & $15.548\pm0.007$ & $14.992\pm0.006$ & $14.57\pm0.008$ & 37 & $15.45\pm0.063$ & $14.984\pm0.088$ & $14.7\pm0.1$ & 3 & 52 & 4 \\ 
CFHT-PL-25 & M8.9 & $16.647\pm0.018$ & $15.964\pm0.016$ & $15.434\pm0.017$ & 37 & $16.52\pm0.15$ & $15.78\pm0.17$ & $15.29\pm0.17$ & 3 & 30 & 4 \\ 
CFHT-PL-5 & M6.0 & $14.952\pm0.005$ & $14.405\pm0.004$ & $14.025\pm0.005$ & 37 & $14.979\pm0.041$ & $14.4\pm0.052$ & $14.119\pm0.063$ & 3 & 87 & 4 \\ 
HHJ 3 & M6.0 & $15.098\pm0.006$ & $14.531\pm0.005$ & $14.141\pm0.004$ & 37 & $15.094\pm0.043$ & $14.492\pm0.055$ & $14.13\pm0.059$ & 3 & 63 & 4 \\ 
MHObd3 & M9.7 & $15.505\pm0.007$ & $14.937\pm0.007$ & $14.405\pm0.007$ & 37 & $15.68\pm0.051$ & $14.916\pm0.053$ & $14.38\pm0.07$ & 3 & 38 & 4 \\ 
PLZJ 10 & L2.5 & $18.066\pm0.055$ & $17.106\pm0.042$ & $16.509\pm0.042$ & 37 & $18.248\pm0.074$ & $16.974\pm0.065$ & $16.621\pm0.065$ & 35 & 21 & 4 \\ 
PLZJ 21 & M8.1 & $17.528\pm0.028$ & $16.773\pm0.026$ & $16.1\pm0.029$ & 37 & $17.666\pm0.057$ & $16.661\pm0.056$ & $16.205\pm0.058$ & 35 & 16 & 4 \\ 
PLZJ 4 & L2.1 & $18.143\pm0.062$ & $17.171\pm0.046$ & $16.39\pm0.04$ & 37 & $18.35\pm0.08$ & $17.036\pm0.068$ & $16.476\pm0.064$ & 35 & 32 & 4 \\ 
PLZJ 61 & L1.8 & $18.269\pm0.065$ & $17.4\pm0.06$ & $16.675\pm0.048$ & 37 & $18.453\pm0.082$ & $17.258\pm0.078$ & $16.782\pm0.069$ & 35 & 27 & 4 \\ 
PLZJ 77 & L0.9 & $17.883\pm0.044$ & $17.93\pm0.085$ & $17.338\pm0.089$ & 37 & $18.054\pm0.067$ & $17.804\pm0.099$ & $17.4\pm0.1$ & 35 & 23 & 4 \\ 
Roque 13 & M9.0 & $15.705\pm0.008$ & $15.095\pm0.006$ & $14.58\pm0.008$ & 37 & $15.849\pm0.066$ & $15.016\pm0.075$ & $14.546\pm0.083$ & 3 & 44 & 4 \\ 
Roque 25 & L1.5 & $17.714\pm0.039$ & $16.861\pm0.035$ & $16.251\pm0.027$ & 37 & $17.9\pm0.063$ & $16.737\pm0.061$ & $16.342\pm0.057$ & 35 & 35 & 4 \\ 
Roque 7 & M8.8 & $16.494\pm0.014$ & $15.853\pm0.015$ & $15.3\pm0.01$ & 37 & $16.4\pm0.1$ & $15.93\pm0.17$ & $15.34\pm0.13$ & 3 & 34 & 4 \\ 
SI2M-10 & M6.2 & $14.715\pm0.004$ & $14.172\pm0.003$ & $13.756\pm0.004$ & 37 & $14.802\pm0.034$ & $14.1\pm0.039$ & $13.722\pm0.042$ & 3 & 87 & 4 \\ 
SI2M-16 & M5.7 & $14.688\pm0.004$ & $14.182\pm0.003$ & $13.809\pm0.004$ & 37 & $14.66\pm0.032$ & $14.114\pm0.039$ & $13.83\pm0.04$ & 3 & 63 & 4 \\ 
SI2M-37 & M7.1 & $15.617\pm0.007$ & $15.025\pm0.006$ & $14.512\pm0.007$ & 37 & $15.556\pm0.063$ & $14.913\pm0.066$ & $14.531\pm0.078$ & 3 & 54 & 4 \\ 
SI2M-54 & M5.8 & $14.963\pm0.005$ & $14.416\pm0.004$ & $14.055\pm0.005$ & 37 & $15.003\pm0.039$ & $14.34\pm0.05$ & $14.225\pm0.072$ & 3 & 88 & 4 \\ 
Teide 1 & M8.8 & $16.22\pm0.01$ & $15.591\pm0.009$ & $15.096\pm0.011$ & 37 & $16.31\pm0.095$ & $15.6\pm0.1$ & $15.18\pm0.12$ & 3 & 40 & 4 \\ 
Teide 2 & M7.0 & $15.515\pm0.008$ & $14.971\pm0.008$ & $14.507\pm0.008$ & 37 & $15.51\pm0.061$ & $14.984\pm0.087$ & $14.68\pm0.11$ & 3 & 55 & 4 \\ 
UGCS J034334.48+255730.5 & M6.9 & $14.909\pm0.005$ & $14.359\pm0.004$ & $13.909\pm0.004$ & 37 & $14.981\pm0.039$ & $14.317\pm0.045$ & $13.901\pm0.037$ & 3 & 68 & 4 \\ 
UGCS-J0348+2550 & L1.7 & $18.49\pm0.074$ & $17.658\pm0.071$ & $16.734\pm0.053$ & 37 & $18.681\pm0.089$ & $17.52\pm0.087$ & $16.805\pm0.073$ & 35 & 11 & 4 \\ 
\hline
\multicolumn{12}{c}{THA} \\
\hline
2MASS J01415823-4633574 & L0.0 & $14.782\pm0.043$ & $13.958\pm0.032$ & $13.065\pm0.032$ & 1 & $14.832\pm0.043$ & $13.875\pm0.032$ & $13.097\pm0.032$ & 3 & 123 & 38 \\ 
2MASS J03231002-4631237 & L0.0 & $15.35\pm0.07$ & $14.41\pm0.05$ & $13.67\pm0.05$ & 1 & $15.39\pm0.07$ & $14.32\pm0.05$ & $13.7\pm0.05$ & 3 & 37 & 11 \\ 
2MASSI J0117474-340325 & L1.0 & $15.105\pm0.003$ & $14.271\pm0.003$ & $13.462\pm0.037$ & 39,40 & $15.178\pm0.036$ & $14.209\pm0.037$ & $13.489\pm0.037$ & 3 & 63 & 32 \\ 
DENIS-P J035726.9-441730 & L0.0 & $14.316\pm0.032$ & $13.611\pm0.027$ & $12.877\pm0.027$ & 1 & $14.367\pm0.032$ & $13.531\pm0.027$ & $12.907\pm0.027$ & 3 & 62 & 7 \\ 
TVLM 831-154910 & M7.3 & $12.858\pm0.028$ & $12.329\pm0.019$ & $11.881\pm0.019$ & 1 & $12.886\pm0.028$ & $12.278\pm0.019$ & $11.909\pm0.019$ & 3 & 79 & 4 \\ 
\hline
\multicolumn{12}{c}{TWA} \\
\hline
2MASS J12074836-3900043 & L0.0 & $15.509\pm0.058$ & $14.68\pm0.06$ & $14.03\pm0.06$ & 1 & $15.494\pm0.058$ & $14.61\pm0.06$ & $14.04\pm0.06$ & 3 & 45 & 41 \\ 
2MASSW J1207334-393254 & M8.0 & $12.935\pm0.026$ & $12.436\pm0.026$ & $11.906\pm0.026$ & 1 & $12.995\pm0.026$ & $12.388\pm0.026$ & $11.945\pm0.026$ & 3 & 196 & 42 \\ 
SSSPM J1102-3431 & M8.5 & $12.97\pm0.024$ & $12.407\pm0.024$ & $11.845\pm0.024$ & 1 & $13.034\pm0.024$ & $12.356\pm0.024$ & $11.887\pm0.024$ & 3 & 126 & 4 \\ 
TWA 29 & M9.5 & $14.451\pm0.032$ & $13.857\pm0.036$ & $13.324\pm0.036$ & 1 & $14.518\pm0.032$ & $13.8\pm0.036$ & $13.369\pm0.036$ & 3 & 46 & 43 \\ 
\hline
\multicolumn{12}{c}{Field} \\
\hline
2MASS J03264225-2102057 & L5.0 & $15.97\pm0.01$ & $14.851\pm0.051$ & $13.854\pm0.051$ & 14 & $16.134\pm0.094$ & $14.793\pm0.066$ & $13.922\pm0.066$ & 3 & 42 & 44 \\ 
CFHT-PL-15 & M8.3 & $15.98\pm0.01$ & $15.348\pm0.009$ & $14.84\pm0.01$ & 37 & $16.009\pm0.086$ & $15.186\pm0.092$ & $14.774\pm0.089$ & 3 & 38 & 4 \\ 
CFHT-PL-6 & M6.7 & $14.59\pm0.063$ & $14.095\pm0.063$ & $13.612\pm0.066$ & 35 & $14.713\pm0.039$ & $14.015\pm0.038$ & $13.677\pm0.043$ & 3 & 62 & 4 \\ 
PSO J243.9421+67.2075 & L6.0 & $17.42\pm0.14$ & $16.02\pm0.13$ & $14.71\pm0.13$ & 1,35 & $17.52\pm0.13$ & $15.92\pm0.12$ & $14.76\pm0.12$ & 3,35 & 27 & 4 \\ 
SI2M-28 & M7.6 & $15.722\pm0.008$ & $15.037\pm0.006$ & $14.533\pm0.007$ & 37 & $15.77\pm0.07$ & $15.015\pm0.083$ & $14.556\pm0.093$ & 3 & 24 & 4 \\ 
WISEA J235422.31-081129.7 & L5.0 & $17.084\pm0.015$ & $15.898\pm0.021$ & $14.924\pm0.052$ & 1,14 & $17.26\pm0.23$ & $15.96\pm0.12$ & $14.79\pm0.12$ & 3 & 32 & 4
\enddata

\tablerefs{(1) \cite{2021AJ....161...42B}, (2) \cite{2015ApJS..216....7B}, (3) \cite{2003tmc..book.....C}, (4) This Work, (5) \cite{2018MNRAS.473.5113D}, (6) \cite{2007MNRAS.379.1599L}, (7) \cite{2014ApJ...794..143B}, (8) \cite{2012yCat.2314....0L}, (9) \cite{2012yCat.2316....0U}, (10) \cite{2017ASInC..14....7B}, (11) \cite{2016ApJS..225...10F}, (12) \cite{2004AJ....127.3553K}, (13) \cite{2002AJ....124.1170D}, (14) \cite{2013Msngr.154...35M}, (15) \cite{2012ApJ...752...56F}, (16) \cite{2002ApJ...564..452L}, (17) \cite{2015ApJ...814..118B}, (18) \cite{2015ApJ...814..118B}, (19) \cite{2016ApJ...821..120A}, (20) \cite{2014AJ....147...34S}, (21) \cite{2012AJ....144...94G}, (22) \cite{2008AJ....136.1290R}, (23) \cite{2011ApJ...732...56G}, (24) \cite{2003IAUS..211..197W}, (25) \cite{1997AA...327L..25D}, (26) \cite{2006AJ....131.2722C}, (27) \cite{2020AJ....159..257B}, (28) \cite{2002AJ....123.3409H}, (29) \cite{2013ApJ...772...79A}, (30) \cite{2013ApJ...777L..20L}, (31) \cite{2016ApJS..225...10F}, (32) \cite{2003AJ....126.2421C}, (33) \cite{2013ApJ...777...84B}, (34) \cite{2013ApJ...777...84B}, (35) Synthesized from Spectrum, (36) \cite{2014ApJ...787..126L}, (37) \cite{2013yCat.2319....0L}, (38) \cite{2006ApJ...639.1120K}, (39) \cite{2016yCat.2343....0E}, (40) \cite{2016ApJ...833...96L}, (41) \cite{2014ApJ...785L..14G}, (42) \cite{2002ApJ...575..484G}, (43) \cite{2007ApJ...669L..97L}, (44) \cite{2015ApJS..219...33G}}

\end{deluxetable*}
\end{longrotatetable}

\startlongtable
\begin{deluxetable*}{@{\extracolsep{10pt}}lcccccc}
\tablecaption{Parameters for M and L Dwarfs Derived Using Atmospheric Models\label{tab:derived_btsettl}}
\tabletypesize{\footnotesize}
\tablehead
{
\colhead{Object}& \colhead{SpT}& \colhead{$T_\mathrm{eff}$}& \colhead{$\log g$}& \colhead{$R$}& \colhead{$M$}& \colhead{$\epsilon_\mathrm{med}$} \\
\colhead{}& \colhead{}& \colhead{(K)}& \colhead{(dex)}& \colhead{($R_\mathrm{Jup}$)}& \colhead{($M_\mathrm{Jup}$)}& \colhead{($\%$)}
}
\startdata
\multicolumn{7}{c}{ABDMG} \\
\hline
1RXS J235133.3+312720 B & L0.0 & $3108^{+51}_{-53}$ & $2.53\pm0.25$ & $0.4368^{+0.0047}_{-0.0046}$ & $0.026^{+0.02}_{-0.011}$ & $6.11\pm0.26$ \\ 
2MASS J00192626+4614078 & M8.0 & $2672^{+51}_{-52}$ & $5.02\pm0.25$ & $1.789\pm0.016$ & $134^{+100}_{-58}$ & $3.95\pm0.12$ \\ 
2MASS J03552337+1133437 & L5.0 & $1613^{+50}_{-51}$ & $3.74^{+0.25}_{-0.26}$ & $1.0784\pm0.0076$ & $2.6^{+2.0}_{-1.2}$ & $1.9\pm0.1$ \\ 
2MASS J04203904+2355502 & L1.0 & $1786^{+51}_{-50}$ & $5.5^{+0.25}_{-0.26}$ & $1.508^{+0.048}_{-0.047}$ & $286^{+230}_{-130}$ & $4.54^{+0.18}_{-0.16}$ \\ 
2MASS J05445741+3705039 & L1.9 & $1786^{+51}_{-50}$ & $5.39\pm0.25$ & $1.795^{+0.031}_{-0.03}$ & $322^{+250}_{-140}$ & $3.64\pm0.11$ \\ 
2MASS J09312823+0528223 & M7.0 & $2672\pm50$ & $5.09^{+0.24}_{-0.25}$ & $1.195^{+0.0077}_{-0.0078}$ & $71^{+54}_{-31}$ & $2.763^{+0.1}_{-0.095}$ \\ 
2MASS J09474477+0224327 & M8.0 & $2543\pm51$ & $4.73^{+0.26}_{-0.25}$ & $1.286^{+0.015}_{-0.016}$ & $36^{+29}_{-16}$ & $4.9^{+0.18}_{-0.17}$ \\ 
2MASS J17312974+2721233 & L0.0 & $1814^{+50}_{-49}$ & $5.5\pm0.25$ & $1.561^{+0.016}_{-0.017}$ & $311^{+240}_{-140}$ & $8.18^{+0.31}_{-0.28}$ \\ 
2MASS J23520507-1100435 & M7.0 & $2621^{+52}_{-51}$ & $4.12^{+0.31}_{-0.27}$ & $1.74^{+0.038}_{-0.037}$ & $16.1^{+17.0}_{-7.4}$ & $3.84^{+0.14}_{-0.15}$ \\ 
2MASSI J0316451-284852 & L0.0 & $1784^{+51}_{-50}$ & $5.46\pm0.25$ & $1.477\pm0.019$ & $255^{+200}_{-110}$ & $4.63^{+0.22}_{-0.2}$ \\ 
2MASSW J2206450-421721 & L4.0 & $1739\pm50$ & $5.08^{+0.24}_{-0.25}$ & $1.049^{+0.055}_{-0.053}$ & $54^{+41}_{-24}$ & $5.25^{+0.32}_{-0.3}$ \\ 
2MASSW J2244316+204343 & L6.5 & $1481\pm50$ & $3.02\pm0.25$ & $0.838\pm0.014$ & $0.29^{+0.23}_{-0.13}$ & $3.59^{+0.16}_{-0.17}$ \\ 
DENIS-P J142527.97-365023.4 & L3.0 & $1760^{+51}_{-50}$ & $5.07\pm0.25$ & $0.9511^{+0.0046}_{-0.0048}$ & $43^{+33}_{-19}$ & $3.03^{+0.14}_{-0.13}$ \\ 
EROS-MP J0032-4405 & L0.0 & $1768^{+51}_{-49}$ & $5.49\pm0.25$ & $1.575^{+0.029}_{-0.028}$ & $307^{+240}_{-130}$ & $6.26^{+0.27}_{-0.24}$ \\ 
LHS 3003 & M7.0 & $3113\pm52$ & $2.77\pm0.25$ & $0.796^{+0.0057}_{-0.0054}$ & $0.152^{+0.12}_{-0.066}$ & $3.16^{+0.18}_{-0.19}$ \\ 
PSO J057.2893+15.2433 & L7.0 & $1492\pm51$ & $3.03^{+0.27}_{-0.25}$ & $1.247^{+0.097}_{-0.1}$ & $0.68^{+0.59}_{-0.31}$ & $0.0^{+0.0048}_{-0.0}$ \\ 
PSO J058.0039+41.7950 & M9.6 & $1803\pm50$ & $5.5\pm0.25$ & $2.24\pm0.28$ & $631^{+550}_{-300}$ & $7.45\pm0.24$ \\ 
PSO J318.4243+35.1277 & L0.9 & $1776^{+48}_{-51}$ & $5.49\pm0.25$ & $1.667\pm0.022$ & $343^{+260}_{-150}$ & $4.42\pm0.17$ \\ 
SDSSp J023617.93+004855.0 & L6.0 & $1805\pm50$ & $5.43\pm0.25$ & $0.69\pm0.093$ & $51^{+45}_{-24}$ & $2.83\pm0.12$ \\ 
WISE J174102.78-464225.5 & L7.0 & $1627^{+51}_{-50}$ & $3.65\pm0.25$ & $0.9\pm0.05$ & $1.48^{+1.2}_{-0.67}$ & $3.43^{+0.18}_{-0.16}$ \\ 
WISEP J004701.06+680352.1 & L7.0 & $1614\pm50$ & $3.78\pm0.25$ & $0.716\pm0.016$ & $1.25^{+0.99}_{-0.55}$ & $4.18^{+0.18}_{-0.17}$ \\ 
\hline
\multicolumn{7}{c}{ARG} \\
\hline
2MASS J06244595-4521548 & L5.0 & $1760^{+51}_{-49}$ & $5.12^{+0.24}_{-0.25}$ & $0.6927^{+0.0051}_{-0.0053}$ & $25^{+19}_{-11}$ & $1.85^{+0.15}_{-0.14}$ \\ 
2MASS J09161504+2139512 & M9.0 & $2372^{+69}_{-58}$ & $4.57^{+0.48}_{-0.31}$ & $0.9045^{+0.0068}_{-0.064}$ & $12.2^{+20.0}_{-6.2}$ & $5.36^{+0.21}_{-0.2}$ \\ 
2MASS J11191046+0552484 & L4.0 & $1787\pm50$ & $5.18\pm0.25$ & $0.795\pm0.095$ & $38^{+33}_{-18}$ & $2.71\pm0.13$ \\ 
2MASSI J0451009-340214 & L0.5 & $1802\pm50$ & $5.5\pm0.25$ & $1.4719^{+0.0094}_{-0.011}$ & $275^{+210}_{-120}$ & $5.42^{+0.21}_{-0.2}$ \\ 
2MASSW J0045214+163445 & L2.0 & $1766^{+51}_{-50}$ & $5.28\pm0.25$ & $1.5762\pm0.0074$ & $191^{+150}_{-84}$ & $4.98^{+0.16}_{-0.15}$ \\ 
2MASSW J0829570+265510 & L6.5 & $1716^{+51}_{-50}$ & $4.73\pm0.25$ & $0.596\pm0.082$ & $7.6^{+6.7}_{-3.6}$ & $2.61^{+0.18}_{-0.17}$ \\ 
DENIS-P J1058.7-1548 & L3.0 & $1779\pm51$ & $5.35^{+0.26}_{-0.25}$ & $1.059\pm0.011$ & $103^{+82}_{-45}$ & $3.59^{+0.2}_{-0.19}$ \\ 
SDSS J121951.45+312849.4 & L8.0 & $1472\pm50$ & $5.13\pm0.25$ & $0.719^{+0.057}_{-0.056}$ & $28^{+23}_{-13}$ & $4.86\pm0.19$ \\ 
SDSS J202820.32+005226.5 & L3.0 & $1782^{+50}_{-49}$ & $5.45\pm0.25$ & $1.506\pm0.033$ & $256^{+210}_{-110}$ & $3.28^{+0.15}_{-0.14}$ \\ 
\hline
\multicolumn{7}{c}{BPMG} \\
\hline
2MASS J04433761+0002051 & M9.0 & $1805\pm50$ & $5.5\pm0.25$ & $2.349^{+0.022}_{-0.026}$ & $697^{+540}_{-310}$ & $8.49^{+0.32}_{-0.29}$ \\ 
2MASS J19355595-2846343 & M9.0 & $1789\pm50$ & $5.5\pm0.25$ & $3.338\pm0.096$ & $1410^{+1100}_{-620}$ & $6.99\pm0.27$ \\ 
2MASS J20135152-2806020 & M9.0 & $1797^{+51}_{-50}$ & $5.5\pm0.25$ & $2.447\pm0.047$ & $756^{+590}_{-330}$ & $6.01^{+0.25}_{-0.23}$ \\ 
2MASSI J0335020+234235 & M8.5 & $2654\pm51$ & $4.26^{+0.25}_{-0.26}$ & $2.773^{+0.026}_{-0.025}$ & $57^{+45}_{-25}$ & $2.605^{+0.095}_{-0.092}$ \\ 
2MASSI J0453264-175154 & L3.0 & $1781\pm50$ & $5.34\pm0.25$ & $1.17\pm0.02$ & $120^{+96}_{-52}$ & $3.94^{+0.19}_{-0.17}$ \\ 
PSO J316.1306-09.6562 & L0.8 & $1804\pm50$ & $5.5\pm0.25$ & $1.26\pm0.11$ & $198^{+160}_{-88}$ & $3.85^{+0.23}_{-0.22}$ \\ 
PSO J318.5338-22.8603 & L7.0 & $1607\pm50$ & $3.6\pm0.25$ & $0.689\pm0.025$ & $0.76^{+0.6}_{-0.34}$ & $4.21^{+0.21}_{-0.2}$ \\ 
\hline
\multicolumn{7}{c}{CARN} \\
\hline
2MASS J11544223-3400390 & L0.0 & $1776\pm50$ & $5.49\pm0.25$ & $2.104^{+0.024}_{-0.023}$ & $557^{+430}_{-250}$ & $4.44^{+0.19}_{-0.18}$ \\ 
2MASSI J1010148-040649 & L6.0 & $1767^{+51}_{-50}$ & $5.21\pm0.25$ & $0.627^{+0.044}_{-0.046}$ & $26^{+21}_{-11}$ & $1.93\pm0.16$ \\ 
2MASSW J0928397-160312 & L2.0 & $1764^{+50}_{-51}$ & $5.32\pm0.25$ & $1.119^{+0.033}_{-0.032}$ & $106^{+82}_{-46}$ & $3.51\pm0.21$ \\ 
2MASSW J1326201-272937 & L5.0 & $1750^{+49}_{-50}$ & $5.05\pm0.25$ & $0.54^{+0.059}_{-0.06}$ & $13.0^{+11.0}_{-6.1}$ & $0.019^{+1.3}_{-0.019}$ \\ 
DENIS-P J090957.1-065806 & L0.0 & $1786\pm50$ & $5.49\pm0.25$ & $1.548\pm0.014$ & $302^{+240}_{-130}$ & $5.31^{+0.2}_{-0.19}$ \\ 
Koenigstuhl 1B & M9.5 & $1821^{+50}_{-51}$ & $5.5\pm0.25$ & $1.718\pm0.025$ & $375^{+300}_{-160}$ & $6.37\pm0.24$ \\ 
WISE J003110.04+574936.3 & L9.0 & $1791^{+49}_{-50}$ & $5.25\pm0.25$ & $0.597\pm0.042$ & $26^{+20}_{-11}$ & $4.2^{+0.19}_{-0.17}$ \\ 
WISEA J032301.86+562558.0 & L7.0 & $1727\pm50$ & $4.92\pm0.25$ & $0.543\pm0.053$ & $9.7^{+8.2}_{-4.5}$ & $0.0^{+0.026}_{-0.0}$ \\ 
\hline
\multicolumn{7}{c}{COL} \\
\hline
2MASS J05184616-2756457 & L1.0 & $1772\pm50$ & $5.25\pm0.25$ & $2.081^{+0.098}_{-0.097}$ & $307^{+250}_{-140}$ & $4.66^{+0.22}_{-0.2}$ \\ 
2MASS J05361998-1920396 & L2.0 & $1733\pm50$ & $4.71^{+0.25}_{-0.26}$ & $1.52\pm0.13$ & $48^{+40}_{-22}$ & $2.5\pm0.3$ \\ 
\hline
\multicolumn{7}{c}{HYA} \\
\hline
2MASS J03540135+2316339 & M8.5 & $3057^{+51}_{-52}$ & $2.54\pm0.25$ & $0.853\pm0.008$ & $0.102^{+0.079}_{-0.044}$ & $5.39^{+0.19}_{-0.18}$ \\ 
2MASS J04441479+0543573 & M8.0 & $3086^{+51}_{-52}$ & $2.55\pm0.25$ & $1.013^{+0.015}_{-0.016}$ & $0.146^{+0.11}_{-0.064}$ & $5.54^{+0.21}_{-0.2}$ \\ 
2MASSI J0502134+144236 & L0.0 & $1808^{+50}_{-51}$ & $5.5^{+0.24}_{-0.25}$ & $2.429^{+0.063}_{-0.062}$ & $751^{+570}_{-330}$ & $8.34^{+0.32}_{-0.31}$ \\ 
Hya04 & M9.5 & $1803\pm51$ & $5.5\pm0.25$ & $1.42\pm0.076$ & $256^{+200}_{-110}$ & $5.72^{+0.26}_{-0.24}$ \\ 
Hya12 & L3.5 & $1760^{+50}_{-48}$ & $5.11\pm0.25$ & $0.829^{+0.094}_{-0.093}$ & $35^{+30}_{-16}$ & $3.54^{+0.17}_{-0.16}$ \\ 
\hline
\multicolumn{7}{c}{PLE} \\
\hline
BRB 27 & L2.0 & $1753^{+51}_{-49}$ & $5.12\pm0.25$ & $0.95\pm0.16$ & $47^{+46}_{-23}$ & $0.0^{+0.007}_{-0.0}$ \\ 
BRB 4 & M6.5 & $2679^{+50}_{-51}$ & $5.04\pm0.25$ & $2.076^{+0.068}_{-0.067}$ & $190^{+150}_{-84}$ & $5.01\pm0.17$ \\ 
CFHT-PL-11 & M5.6 & $2688\pm53$ & $4.55^{+0.38}_{-0.34}$ & $1.42\pm0.06$ & $29^{+40}_{-15}$ & $4.5\pm0.16$ \\ 
CFHT-PL-25 & M8.9 & $2359^{+52}_{-51}$ & $4.38\pm0.26$ & $1.3\pm0.22$ & $16.0^{+16.0}_{-8.1}$ & $7.95\pm0.31$ \\ 
CFHT-PL-5 & M6.0 & $2790^{+51}_{-50}$ & $4.98\pm0.25$ & $2.026^{+0.089}_{-0.085}$ & $156^{+120}_{-68}$ & $3.6^{+0.13}_{-0.12}$ \\ 
HHJ 3 & M6.0 & $2741^{+50}_{-52}$ & $4.92\pm0.26$ & $2.0\pm0.1$ & $129^{+110}_{-58}$ & $4.45^{+0.18}_{-0.16}$ \\ 
MHObd3 & M9.7 & $2477^{+51}_{-52}$ & $4.33^{+0.26}_{-0.27}$ & $1.66\pm0.13$ & $24^{+20}_{-11}$ & $6.79^{+0.25}_{-0.24}$ \\ 
PLZJ 10 & L2.5 & $1771^{+49}_{-51}$ & $5.31\pm0.25$ & $1.38\pm0.22$ & $154^{+140}_{-75}$ & $4.37^{+0.26}_{-0.27}$ \\ 
PLZJ 21 & M8.1 & $1799^{+50}_{-51}$ & $5.5\pm0.25$ & $1.51^{+0.24}_{-0.23}$ & $281^{+260}_{-140}$ & $6.49^{+0.33}_{-0.31}$ \\ 
PLZJ 4 & L2.1 & $1767^{+51}_{-50}$ & $5.21\pm0.25$ & $1.25^{+0.21}_{-0.2}$ & $102^{+94}_{-50}$ & $3.29^{+0.23}_{-0.22}$ \\ 
PLZJ 61 & L1.8 & $1743^{+50}_{-51}$ & $5.34\pm0.25$ & $1.26^{+0.2}_{-0.21}$ & $138^{+130}_{-68}$ & $6.9^{+0.35}_{-0.34}$ \\ 
PLZJ 77 & L0.9 & $1778\pm51$ & $5.48^{+0.25}_{-0.26}$ & $0.91\pm0.14$ & $99^{+90}_{-49}$ & $3.14\pm0.38$ \\ 
Roque 13 & M9.0 & $2491^{+50}_{-52}$ & $4.4\pm0.27$ & $1.5^{+0.13}_{-0.14}$ & $22^{+20}_{-11}$ & $6.15^{+0.22}_{-0.21}$ \\ 
Roque 25 & L1.5 & $1770^{+50}_{-51}$ & $5.49\pm0.25$ & $1.5\pm0.1$ & $288^{+230}_{-130}$ & $5.01^{+0.26}_{-0.23}$ \\ 
Roque 7 & M8.8 & $3027^{+52}_{-53}$ & $2.5^{+0.25}_{-0.24}$ & $0.86\pm0.14$ & $0.093^{+0.087}_{-0.045}$ & $7.99^{+0.32}_{-0.29}$ \\ 
SI2M-10 & M6.2 & $2668^{+51}_{-50}$ & $5.03\pm0.25$ & $2.186^{+0.062}_{-0.061}$ & $208^{+170}_{-92}$ & $4.67^{+0.17}_{-0.15}$ \\ 
SI2M-16 & M5.7 & $2927^{+51}_{-49}$ & $4.72\pm0.26$ & $1.916\pm0.046$ & $78^{+65}_{-35}$ & $1.744^{+0.073}_{-0.068}$ \\ 
SI2M-37 & M7.1 & $2352^{+50}_{-49}$ & $4.44\pm0.25$ & $2.07\pm0.23$ & $47^{+41}_{-22}$ & $9.53^{+0.34}_{-0.33}$ \\ 
SI2M-54 & M5.8 & $2836\pm51$ & $5.0^{+0.26}_{-0.25}$ & $1.892\pm0.047$ & $144^{+120}_{-64}$ & $2.318^{+0.085}_{-0.079}$ \\ 
Teide 1 & M8.8 & $2480^{+51}_{-52}$ & $4.33\pm0.26$ & $1.31^{+0.3}_{-0.29}$ & $14.6^{+15.0}_{-7.9}$ & $5.94^{+0.23}_{-0.21}$ \\ 
Teide 2 & M7.0 & $2706^{+51}_{-50}$ & $4.77^{+0.27}_{-0.28}$ & $1.412\pm0.084$ & $47^{+41}_{-23}$ & $3.62^{+0.15}_{-0.13}$ \\ 
UGCS J034334.48+255730.5 & M6.9 & $3084^{+52}_{-53}$ & $2.51\pm0.25$ & $1.265^{+0.051}_{-0.05}$ & $0.208^{+0.16}_{-0.091}$ & $7.22^{+0.26}_{-0.24}$ \\ 
UGCS-J0348+2550 & L1.7 & $1759^{+49}_{-51}$ & $5.2\pm0.25$ & $0.98^{+0.16}_{-0.17}$ & $59^{+56}_{-29}$ & $0.0^{+0.073}_{-0.0}$ \\ 
\hline
\multicolumn{7}{c}{THA} \\
\hline
2MASS J01415823-4633574 & L0.0 & $1763^{+51}_{-50}$ & $5.33\pm0.25$ & $1.617\pm0.032$ & $226^{+180}_{-100}$ & $6.85^{+0.28}_{-0.25}$ \\ 
2MASS J03231002-4631237 & L0.0 & $1742^{+51}_{-50}$ & $5.27\pm0.25$ & $1.583^{+0.054}_{-0.053}$ & $187^{+150}_{-82}$ & $7.43^{+0.37}_{-0.33}$ \\ 
2MASSI J0117474-340325 & L1.0 & $1791^{+50}_{-51}$ & $5.27\pm0.25$ & $1.412^{+0.042}_{-0.041}$ & $151^{+120}_{-66}$ & $4.93^{+0.2}_{-0.18}$ \\ 
DENIS-P J035726.9-441730 & L0.0 & $1786^{+49}_{-50}$ & $5.49\pm0.25$ & $2.303^{+0.047}_{-0.045}$ & $657^{+500}_{-290}$ & $4.99^{+0.22}_{-0.19}$ \\ 
TVLM 831-154910 & M7.3 & $2768^{+52}_{-50}$ & $4.86^{+0.25}_{-0.26}$ & $1.895^{+0.016}_{-0.017}$ & $104^{+80}_{-47}$ & $1.733^{+0.076}_{-0.077}$ \\ 
\hline
\multicolumn{7}{c}{TWA} \\
\hline
2MASS J12074836-3900043 & L0.0 & $1794^{+51}_{-49}$ & $5.44\pm0.25$ & $2.0\pm0.12$ & $442^{+350}_{-200}$ & $4.3^{+0.23}_{-0.22}$ \\ 
2MASSW J1207334-393254 & M8.0 & $2540^{+50}_{-51}$ & $3.98\pm0.25$ & $2.721\pm0.035$ & $28^{+23}_{-13}$ & $3.24^{+0.14}_{-0.13}$ \\ 
SSSPM J1102-3431 & M8.5 & $2405^{+52}_{-50}$ & $3.55\pm0.25$ & $2.791^{+0.042}_{-0.043}$ & $11.0^{+8.6}_{-4.8}$ & $5.43^{+0.17}_{-0.16}$ \\ 
TWA 29 & M9.5 & $2253^{+51}_{-49}$ & $3.52\pm0.25$ & $2.224^{+0.08}_{-0.082}$ & $6.6^{+5.2}_{-2.9}$ & $6.38^{+0.27}_{-0.25}$ \\ 
\hline
\multicolumn{7}{c}{Field} \\
\hline
2MASS J03264225-2102057 & L5.0 & $1668^{+49}_{-51}$ & $4.18^{+0.26}_{-0.25}$ & $0.894\pm0.044$ & $4.8^{+3.9}_{-2.1}$ & $1.54^{+0.22}_{-0.24}$ \\ 
CFHT-PL-15 & M8.3 & $3039\pm51$ & $2.5\pm0.25$ & $0.851^{+0.064}_{-0.066}$ & $0.092^{+0.077}_{-0.041}$ & $6.75\pm0.24$ \\ 
CFHT-PL-6 & M6.7 & $2735\pm51$ & $4.86^{+0.27}_{-0.26}$ & $1.206^{+0.021}_{-0.022}$ & $42^{+36}_{-19}$ & $3.01^{+0.16}_{-0.15}$ \\ 
PSO J243.9421+67.2075 & L6.0 & $1611^{+49}_{-50}$ & $3.66\pm0.25$ & $0.674^{+0.03}_{-0.031}$ & $0.84^{+0.67}_{-0.37}$ & $0.0^{+0.0063}_{-0.0}$ \\ 
SI2M-28 & M7.6 & $3205\pm51$ & $2.5^{+0.25}_{-0.24}$ & $1.44^{+0.19}_{-0.2}$ & $0.26^{+0.24}_{-0.12}$ & $8.79^{+0.36}_{-0.34}$ \\ 
WISEA J235422.31-081129.7 & L5.0 & $1618^{+49}_{-50}$ & $4.09\pm0.25$ & $1.146^{+0.091}_{-0.094}$ & $6.5^{+5.4}_{-2.9}$ & $3.81\pm0.19$
\enddata
\tablecomments{Values represent the median of each posterior with $68\%$ confidence interval.}
\end{deluxetable*}

\begin{longrotatetable}
\begin{deluxetable*}{@{\extracolsep{5 pt}}lccccccccc}
\tablecaption{Parameters for M and L Dwarfs Derived Using Evolutionary Sequences\label{tab:derived_evo}}
\tabletypesize{\scriptsize}
\tablehead
{
\colhead{}& \colhead{}& \multicolumn{4}{c}{Saumon $\&$ Marley (2008) Hybrid Model}& \multicolumn{4}{c}{Baraffe et al. (2015) Model} \\
\cline{3-6} \cline{7-10}
\colhead{Object}& \colhead{SpT}&
\colhead{$T_\mathrm{eff}$}& \colhead{$\log g$}& \colhead{$R$}& \colhead{$M$}& \colhead{$T_\mathrm{eff}$}& \colhead{$\log g$}& \colhead{$R$}& \colhead{$M$} \\[-2ex]
\colhead{}& \colhead{}& \colhead{(K)}& \colhead{(dex)}& \colhead{($R_\mathrm{Jup}$)}& \colhead{($M_\mathrm{Jup}$)} & \colhead{(K)}& \colhead{(dex)}& \colhead{($R_\mathrm{Jup}$)}& \colhead{($M_\mathrm{Jup}$)}
}
\startdata
\multicolumn{10}{c}{ABDMG} \\
\hline
1RXS J235133.3+312720 B & L0.0 & $1945^{+86}_{-87}$ & $4.854^{+0.07}_{-0.084}$ & $1.201^{+0.041}_{-0.034}$ & $41.6^{+4.9}_{-5.2}$ & $1983\pm85$ & $4.854^{+0.065}_{-0.083}$ & $1.155^{+0.036}_{-0.029}$ & $38.4^{+4.4}_{-4.8}$ \\ 
2MASS J00192626+4614078 & M8.0 & \nodata & \nodata & \nodata & \nodata & $2927^{+65}_{-72}$ & $5.007^{+0.052}_{-0.078}$ & $1.566^{+0.091}_{-0.079}$ & $99^{+15}_{-14}$ \\ 
2MASS J03552337+1133437 & L5.0 & $1552^{+77}_{-71}$ & $4.718^{+0.072}_{-0.12}$ & $1.195^{+0.053}_{-0.031}$ & $30.1^{+3.8}_{-5.2}$ & $1591^{+72}_{-71}$ & $4.758^{+0.069}_{-0.099}$ & $1.145^{+0.04}_{-0.029}$ & $30.3^{+3.5}_{-4.5}$ \\ 
2MASS J04203904+2355502 & L1.0 & $2022^{+92}_{-93}$ & $4.875^{+0.069}_{-0.084}$ & $1.206^{+0.041}_{-0.034}$ & $44.0^{+5.2}_{-5.6}$ & $2061^{+89}_{-88}$ & $4.869^{+0.065}_{-0.082}$ & $1.164^{+0.037}_{-0.03}$ & $40.3^{+4.8}_{-5.1}$ \\ 
2MASS J05445741+3705039 & L1.9 & $2236^{+91}_{-93}$ & $4.928^{+0.065}_{-0.082}$ & $1.227^{+0.043}_{-0.035}$ & $51.4^{+6.3}_{-6.5}$ & $2265^{+85}_{-86}$ & $4.911^{+0.066}_{-0.083}$ & $1.196^{+0.04}_{-0.033}$ & $46.8^{+5.8}_{-6.1}$ \\ 
2MASS J09312823+0528223 & M7.0 & \nodata & \nodata & \nodata & \nodata & $2647^{+88}_{-91}$ & $4.977^{+0.065}_{-0.079}$ & $1.334^{+0.061}_{-0.052}$ & $67.7^{+10.0}_{-9.6}$ \\ 
2MASS J09474477+0224327 & M8.0 & \nodata & \nodata & \nodata & \nodata & $2616^{+82}_{-86}$ & $4.974^{+0.063}_{-0.082}$ & $1.316^{+0.06}_{-0.049}$ & $65.6\pm9.1$ \\ 
2MASS J17312974+2721233 & L0.0 & $2048^{+90}_{-88}$ & $4.881^{+0.069}_{-0.082}$ & $1.207^{+0.041}_{-0.034}$ & $44.7\pm5.5$ & $2086\pm84$ & $4.877^{+0.065}_{-0.084}$ & $1.165^{+0.039}_{-0.031}$ & $41.1^{+4.9}_{-5.2}$ \\ 
2MASS J23520507-1100435 & M7.0 & \nodata & \nodata & \nodata & \nodata & $2937^{+69}_{-76}$ & $5.005^{+0.053}_{-0.074}$ & $1.578^{+0.1}_{-0.085}$ & $101^{+16}_{-15}$ \\ 
2MASSI J0316451-284852 & L0.0 & $2056^{+89}_{-87}$ & $4.886^{+0.067}_{-0.086}$ & $1.207^{+0.042}_{-0.034}$ & $45.1^{+5.3}_{-5.7}$ & $2095^{+84}_{-88}$ & $4.878^{+0.065}_{-0.081}$ & $1.166^{+0.038}_{-0.03}$ & $41.4^{+4.8}_{-5.1}$ \\ 
2MASSW J2206450-421721 & L4.0 & $1729^{+94}_{-88}$ & $4.785^{+0.076}_{-0.092}$ & $1.195^{+0.04}_{-0.032}$ & $35\pm5$ & $1770^{+92}_{-90}$ & $4.807^{+0.067}_{-0.09}$ & $1.144^{+0.039}_{-0.028}$ & $33.8^{+3.9}_{-4.5}$ \\ 
2MASSW J2244316+204343 & L6.5 & $1203^{+47}_{-50}$ & $4.402^{+0.084}_{-0.078}$ & $1.205^{+0.032}_{-0.031}$ & $14.8^{+2.4}_{-2.0}$ & \nodata & \nodata & \nodata & \nodata \\ 
DENIS-P J142527.97-365023.4 & L3.0 & $1653^{+73}_{-84}$ & $4.755^{+0.075}_{-0.097}$ & $1.193^{+0.046}_{-0.031}$ & $32.7^{+4.4}_{-4.7}$ & $1692^{+77}_{-75}$ & $4.79^{+0.067}_{-0.094}$ & $1.142^{+0.04}_{-0.028}$ & $32.4^{+3.7}_{-4.5}$ \\ 
EROS-MP J0032-4405 & L0.0 & $2037^{+91}_{-87}$ & $4.88^{+0.068}_{-0.086}$ & $1.206^{+0.043}_{-0.033}$ & $44.5^{+5.2}_{-5.7}$ & $2078^{+84}_{-86}$ & $4.871^{+0.066}_{-0.082}$ & $1.165^{+0.039}_{-0.031}$ & $40.7^{+4.8}_{-5.1}$ \\ 
LHS 3003 & M7.0 & \nodata & \nodata & \nodata & \nodata & $2586^{+90}_{-92}$ & $4.967^{+0.065}_{-0.083}$ & $1.304^{+0.059}_{-0.049}$ & $63.2^{+9.4}_{-9.0}$ \\ 
PSO J057.2893+15.2433 & L7.0 & $1453^{+98}_{-110}$ & $4.64^{+0.11}_{-0.21}$ & $1.211^{+0.066}_{-0.04}$ & $26.1^{+5.4}_{-8.3}$ & \nodata & \nodata & \nodata & \nodata \\ 
PSO J058.0039+41.7950 & M9.6 & \nodata & \nodata & \nodata & \nodata & $2407\pm140$ & $4.935^{+0.071}_{-0.083}$ & $1.236^{+0.061}_{-0.05}$ & $53^{+10}_{-8}$ \\ 
PSO J318.4243+35.1277 & L0.9 & $2121\pm89$ & $4.902^{+0.066}_{-0.084}$ & $1.212^{+0.042}_{-0.033}$ & $47.3^{+5.5}_{-6.0}$ & $2154\pm87$ & $4.889^{+0.064}_{-0.082}$ & $1.176^{+0.038}_{-0.031}$ & $43.1^{+5.2}_{-5.4}$ \\ 
SDSSp J023617.93+004855.0 & L6.0 & $1352^{+140}_{-97}$ & $4.53^{+0.18}_{-0.16}$ & $1.215^{+0.056}_{-0.04}$ & $20.4^{+8.8}_{-5.5}$ & \nodata & \nodata & \nodata & \nodata \\ 
WISE J174102.78-464225.5 & L7.0 & $1488^{+81}_{-110}$ & $4.678^{+0.088}_{-0.2}$ & $1.204^{+0.068}_{-0.037}$ & $28.0^{+4.2}_{-8.5}$ & $1522^{+85}_{-80}$ & $4.729^{+0.077}_{-0.1}$ & $1.148^{+0.041}_{-0.03}$ & $28.5^{+3.9}_{-4.5}$ \\ 
WISEP J004701.06+680352.1 & L7.0 & $1259^{+68}_{-42}$ & $4.426^{+0.13}_{-0.081}$ & $1.217^{+0.039}_{-0.034}$ & $16^{+5}_{-2}$ & \nodata & \nodata & \nodata & \nodata \\ 
\hline
\multicolumn{10}{c}{ARG} \\
\hline
2MASS J06244595-4521548 & L5.0 & $1317\pm38$ & $4.1779^{+0.01}_{-0.0071}$ & $1.375^{+0.037}_{-0.033}$ & $11.65^{+0.37}_{-0.65}$ & \nodata & \nodata & \nodata & \nodata \\ 
2MASS J09161504+2139512 & M9.0 & $1895^{+89}_{-59}$ & $4.434^{+0.075}_{-0.11}$ & $1.44^{+0.055}_{-0.027}$ & $22.6^{+3.8}_{-3.6}$ & $1920^{+59}_{-57}$ & $4.339^{+0.087}_{-0.062}$ & $1.435^{+0.038}_{-0.064}$ & $18.2^{+2.3}_{-1.9}$ \\ 
2MASS J11191046+0552484 & L4.0 & $1364^{+100}_{-74}$ & $4.177^{+0.047}_{-0.009}$ & $1.415^{+0.034}_{-0.064}$ & $12.1^{+2.0}_{-0.86}$ & \nodata & \nodata & \nodata & \nodata \\ 
2MASSI J0451009-340214 & L0.5 & $1844^{+67}_{-100}$ & $4.402^{+0.072}_{-0.12}$ & $1.443^{+0.054}_{-0.031}$ & $21.3^{+2.7}_{-4.2}$ & $1873^{+57}_{-75}$ & $4.362^{+0.067}_{-0.079}$ & $1.395^{+0.052}_{-0.031}$ & $18.3^{+2.1}_{-2.2}$ \\ 
2MASSW J0045214+163445 & L2.0 & $1889^{+70}_{-57}$ & $4.431^{+0.072}_{-0.11}$ & $1.44^{+0.054}_{-0.027}$ & $22.5^{+3.5}_{-3.6}$ & $1915^{+58}_{-57}$ & $4.342^{+0.085}_{-0.063}$ & $1.433^{+0.037}_{-0.063}$ & $18.3^{+2.2}_{-1.9}$ \\ 
2MASSW J0829570+265510 & L6.5 & $1214^{+82}_{-89}$ & $4.155^{+0.024}_{-0.035}$ & $1.309^{+0.047}_{-0.021}$ & $9.86^{+1.5}_{-0.96}$ & \nodata & \nodata & \nodata & \nodata \\ 
DENIS-P J1058.7-1548 & L3.0 & $1575^{+60}_{-57}$ & $4.238^{+0.057}_{-0.058}$ & $1.462^{+0.034}_{-0.03}$ & $15.0^{+1.4}_{-1.3}$ & $1611^{+62}_{-60}$ & $4.269^{+0.013}_{-0.015}$ & $1.4^{+0.012}_{-0.014}$ & $14.71^{+0.45}_{-0.44}$ \\ 
SDSS J121951.45+312849.4 & L8.0 & $1165\pm62$ & $4.138^{+0.026}_{-0.028}$ & $1.296^{+0.019}_{-0.012}$ & $9.31^{+0.75}_{-0.64}$ & \nodata & \nodata & \nodata & \nodata \\ 
SDSS J202820.32+005226.5 & L3.0 & $1860^{+72}_{-91}$ & $4.412^{+0.071}_{-0.11}$ & $1.442^{+0.053}_{-0.029}$ & $21.7^{+2.8}_{-3.8}$ & $1889^{+57}_{-68}$ & $4.356^{+0.072}_{-0.074}$ & $1.405^{+0.052}_{-0.04}$ & $18.3\pm2.1$ \\ 
\hline
\multicolumn{10}{c}{BPMG} \\
\hline
2MASS J04433761+0002051 & M9.0 & $2173^{+91}_{-110}$ & $4.196^{+0.15}_{-0.093}$ & $1.715^{+0.049}_{-0.069}$ & $18.9^{+5.6}_{-3.2}$ & $2184^{+93}_{-49}$ & $4.197^{+0.088}_{-0.068}$ & $1.665^{+0.065}_{-0.062}$ & $17.5^{+2.6}_{-1.5}$ \\ 
2MASS J19355595-2846343 & M9.0 & \nodata & \nodata & \nodata & \nodata & $2468^{+88}_{-99}$ & $4.361^{+0.081}_{-0.17}$ & $1.778^{+0.079}_{-0.07}$ & $28.5^{+6.1}_{-7.7}$ \\ 
2MASS J20135152-2806020 & M9.0 & $2203^{+94}_{-120}$ & $4.23^{+0.14}_{-0.12}$ & $1.717^{+0.055}_{-0.069}$ & $20.2^{+5.5}_{-4.3}$ & $2195^{+110}_{-45}$ & $4.196^{+0.099}_{-0.068}$ & $1.678^{+0.062}_{-0.066}$ & $17.7^{+3.7}_{-1.6}$ \\ 
2MASSI J0335020+234235 & M8.5 & \nodata & \nodata & \nodata & \nodata & $2889^{+51}_{-53}$ & $4.472^{+0.039}_{-0.048}$ & $2.34^{+0.14}_{-0.12}$ & $64.9^{+9.5}_{-8.3}$ \\ 
2MASSI J0453264-175154 & L3.0 & $1591^{+59}_{-57}$ & $4.1358^{+0.0053}_{-0.0051}$ & $1.53^{+0.019}_{-0.018}$ & $12.93^{+0.26}_{-0.25}$ & $1653^{+69}_{-71}$ & $4.234^{+0.037}_{-0.046}$ & $1.426\pm0.016$ & $14.1^{+1.1}_{-1.3}$ \\ 
PSO J316.1306-09.6562 & L0.8 & $1601^{+85}_{-84}$ & $4.1349^{+0.0061}_{-0.0057}$ & $1.533^{+0.027}_{-0.026}$ & $12.97^{+0.37}_{-0.36}$ & \nodata & \nodata & \nodata & \nodata \\ 
PSO J318.5338-22.8603 & L7.0 & $1180^{+50}_{-47}$ & $3.987^{+0.04}_{-0.041}$ & $1.356^{+0.019}_{-0.014}$ & $7.22^{+0.71}_{-0.65}$ & \nodata & \nodata & \nodata & \nodata \\ 
\hline
\multicolumn{10}{c}{CARN} \\
\hline
2MASS J11544223-3400390 & L0.0 & $2360^{+86}_{-94}$ & $5.026^{+0.061}_{-0.087}$ & $1.2^{+0.05}_{-0.038}$ & $61.7^{+6.3}_{-7.7}$ & $2383^{+86}_{-88}$ & $5.014^{+0.068}_{-0.089}$ & $1.176^{+0.044}_{-0.037}$ & $57.2^{+7.6}_{-7.7}$ \\ 
2MASSI J1010148-040649 & L6.0 & $1371^{+100}_{-79}$ & $4.67^{+0.13}_{-0.21}$ & $1.167^{+0.065}_{-0.038}$ & $26.1^{+6.9}_{-8.3}$ & \nodata & \nodata & \nodata & \nodata \\ 
2MASSW J0928397-160312 & L2.0 & $1794^{+89}_{-87}$ & $4.893^{+0.076}_{-0.1}$ & $1.151^{+0.045}_{-0.033}$ & $41.8^{+5.4}_{-6.4}$ & $1837^{+89}_{-84}$ & $4.905^{+0.069}_{-0.091}$ & $1.105^{+0.039}_{-0.029}$ & $39.6^{+4.7}_{-5.2}$ \\ 
2MASSW J1326201-272937 & L5.0 & $1291^{+100}_{-74}$ & $4.57^{+0.17}_{-0.16}$ & $1.169^{+0.055}_{-0.038}$ & $20.6^{+8.8}_{-5.2}$ & \nodata & \nodata & \nodata & \nodata \\ 
DENIS-P J090957.1-065806 & L0.0 & $2075^{+93}_{-87}$ & $4.97^{+0.071}_{-0.09}$ & $1.16^{+0.045}_{-0.034}$ & $50.6^{+6.2}_{-6.5}$ & $2110^{+87}_{-85}$ & $4.963^{+0.067}_{-0.087}$ & $1.125^{+0.038}_{-0.033}$ & $46.6^{+5.6}_{-6.1}$ \\ 
Koenigstuhl 1B & M9.5 & $2233^{+97}_{-93}$ & $5.008^{+0.067}_{-0.092}$ & $1.176^{+0.045}_{-0.034}$ & $56.6^{+7.2}_{-7.4}$ & $2267^{+88}_{-89}$ & $4.994^{+0.069}_{-0.085}$ & $1.149^{+0.04}_{-0.034}$ & $52.1^{+6.8}_{-6.7}$ \\ 
WISE J003110.04+574936.3 & L9.0 & $1353^{+92}_{-83}$ & $4.64^{+0.14}_{-0.2}$ & $1.17^{+0.061}_{-0.038}$ & $24.4^{+7.5}_{-7.4}$ & \nodata & \nodata & \nodata & \nodata \\ 
WISEA J032301.86+562558.0 & L7.0 & $1252^{+80}_{-62}$ & $4.53\pm0.13$ & $1.168^{+0.051}_{-0.036}$ & $18.6^{+5.8}_{-3.7}$ & \nodata & \nodata & \nodata & \nodata \\ 
\hline
\multicolumn{10}{c}{COL} \\
\hline
2MASS J05184616-2756457 & L1.0 & $2179^{+97}_{-100}$ & $4.547^{+0.048}_{-0.077}$ & $1.47^{+0.044}_{-0.03}$ & $30.6^{+3.5}_{-4.2}$ & $2158^{+130}_{-96}$ & $4.39^{+0.15}_{-0.11}$ & $1.487^{+0.057}_{-0.05}$ & $21.5^{+7.2}_{-3.7}$ \\ 
2MASS J05361998-1920396 & L2.0 & $1858^{+110}_{-130}$ & $4.36^{+0.13}_{-0.16}$ & $1.473^{+0.064}_{-0.049}$ & $20.0^{+5.2}_{-4.7}$ & $1900^{+88}_{-97}$ & $4.375^{+0.046}_{-0.094}$ & $1.405^{+0.056}_{-0.034}$ & $18.9^{+1.5}_{-2.6}$ \\ 
\hline
\multicolumn{10}{c}{HYA} \\
\hline
2MASS J03540135+2316339 & M8.5 & \nodata & \nodata & \nodata & \nodata & $2684^{+64}_{-70}$ & $5.269^{+0.012}_{-0.014}$ & $1.129^{+0.044}_{-0.037}$ & $95.8^{+4.4}_{-4.3}$ \\ 
2MASS J04441479+0543573 & M8.0 & \nodata & \nodata & \nodata & \nodata & $2852^{+60}_{-64}$ & $5.232^{+0.016}_{-0.017}$ & $1.255^{+0.06}_{-0.054}$ & $108.6^{+6.3}_{-5.7}$ \\ 
2MASSI J0502134+144236 & L0.0 & \nodata & \nodata & \nodata & \nodata & $2641^{+68}_{-76}$ & $5.276^{+0.011}_{-0.014}$ & $1.105^{+0.041}_{-0.034}$ & $93.1^{+4.4}_{-4.1}$ \\ 
Hya04 & M9.5 & $2266^{+99}_{-97}$ & $5.286^{+0.011}_{-0.017}$ & $1.019^{+0.021}_{-0.017}$ & $80.9\pm3.8$ & $2310^{+91}_{-97}$ & $5.302^{+0.014}_{-0.02}$ & $0.983^{+0.024}_{-0.021}$ & $78.0^{+3.8}_{-4.3}$ \\ 
Hya12 & L3.5 & $1772\pm130$ & $5.225^{+0.04}_{-0.053}$ & $0.98^{+0.016}_{-0.013}$ & $65\pm6$ & $1810^{+140}_{-130}$ & $5.253^{+0.029}_{-0.049}$ & $0.942^{+0.015}_{-0.012}$ & $63.9^{+3.5}_{-5.3}$ \\ 
\hline
\multicolumn{10}{c}{PLE} \\
\hline
BRB 27 & L2.0 & $1655^{+170}_{-160}$ & $4.678^{+0.063}_{-0.14}$ & $1.2394^{+0.028}_{-0.0088}$ & $29.4^{+4.7}_{-6.3}$ & $1692^{+170}_{-160}$ & $4.699^{+0.05}_{-0.059}$ & $1.1883^{+0.009}_{-0.0078}$ & $28.5^{+3.4}_{-3.3}$ \\ 
BRB 4 & M6.5 & \nodata & \nodata & \nodata & \nodata & $3042^{+59}_{-65}$ & $4.931^{+0.012}_{-0.013}$ & $1.85\pm0.12$ & $118^{+16}_{-15}$ \\ 
CFHT-PL-11 & M5.6 & \nodata & \nodata & \nodata & \nodata & $2860^{+87}_{-99}$ & $4.923^{+0.014}_{-0.016}$ & $1.566^{+0.12}_{-0.094}$ & $83^{+14}_{-11}$ \\ 
CFHT-PL-25 & M8.9 & \nodata & \nodata & \nodata & \nodata & $2504^{+170}_{-190}$ & $4.874^{+0.031}_{-0.037}$ & $1.323^{+0.093}_{-0.072}$ & $52.9^{+12.0}_{-9.1}$ \\ 
CFHT-PL-5 & M6.0 & \nodata & \nodata & \nodata & \nodata & $3078^{+64}_{-68}$ & $4.931\pm0.012$ & $1.92^{+0.16}_{-0.14}$ & $127^{+21}_{-17}$ \\ 
HHJ 3 & M6.0 & \nodata & \nodata & \nodata & \nodata & $3074^{+64}_{-73}$ & $4.932^{+0.011}_{-0.012}$ & $1.91^{+0.16}_{-0.14}$ & $126^{+21}_{-18}$ \\ 
MHObd3 & M9.7 & \nodata & \nodata & \nodata & \nodata & $2720^{+96}_{-98}$ & $4.909^{+0.017}_{-0.02}$ & $1.445^{+0.076}_{-0.065}$ & $68.8^{+9.1}_{-8.2}$ \\ 
PLZJ 10 & L2.5 & $1811^{+170}_{-150}$ & $4.735^{+0.053}_{-0.058}$ & $1.2412^{+0.012}_{-0.0087}$ & $33.7^{+4.8}_{-4.4}$ & $1852^{+170}_{-160}$ & $4.745^{+0.039}_{-0.048}$ & $1.19^{+0.012}_{-0.0086}$ & $31.6^{+3.6}_{-3.2}$ \\ 
PLZJ 21 & M8.1 & $2047^{+180}_{-170}$ & $4.804\pm0.048$ & $1.253^{+0.022}_{-0.013}$ & $40.4^{+6.0}_{-4.7}$ & $2088\pm170$ & $4.795^{+0.037}_{-0.038}$ & $1.209^{+0.028}_{-0.019}$ & $37^{+5}_{-4}$ \\ 
PLZJ 4 & L2.1 & $1812^{+170}_{-160}$ & $4.736^{+0.054}_{-0.06}$ & $1.2411^{+0.012}_{-0.0086}$ & $33.8^{+4.8}_{-4.5}$ & $1852^{+160}_{-170}$ & $4.745^{+0.038}_{-0.049}$ & $1.19^{+0.012}_{-0.0084}$ & $31.6^{+3.4}_{-3.3}$ \\ 
PLZJ 61 & L1.8 & $1758\pm160$ & $4.714^{+0.059}_{-0.068}$ & $1.24^{+0.013}_{-0.0083}$ & $32.1^{+4.9}_{-4.8}$ & $1798^{+170}_{-160}$ & $4.731^{+0.041}_{-0.053}$ & $1.1886^{+0.01}_{-0.0076}$ & $30.6\pm3.4$ \\ 
PLZJ 77 & L0.9 & $1480\pm150$ & $4.593^{+0.075}_{-0.2}$ & $1.245^{+0.045}_{-0.013}$ & $24.5^{+4.2}_{-7.5}$ & \nodata & \nodata & \nodata & \nodata \\ 
Roque 13 & M9.0 & \nodata & \nodata & \nodata & \nodata & $2663\pm110$ & $4.901^{+0.02}_{-0.023}$ & $1.407^{+0.074}_{-0.061}$ & $63.9^{+9.6}_{-8.2}$ \\ 
Roque 25 & L1.5 & $1919^{+100}_{-93}$ & $4.771^{+0.03}_{-0.033}$ & $1.2445^{+0.0092}_{-0.0082}$ & $36.9^{+2.8}_{-2.9}$ & $1962\pm95$ & $4.769^{+0.025}_{-0.024}$ & $1.1944^{+0.011}_{-0.0095}$ & $33.8^{+2.4}_{-2.0}$ \\ 
Roque 7 & M8.8 & \nodata & \nodata & \nodata & \nodata & $2509^{+160}_{-170}$ & $4.875^{+0.03}_{-0.032}$ & $1.325^{+0.086}_{-0.065}$ & $53.2^{+11.0}_{-8.3}$ \\ 
SI2M-10 & M6.2 & \nodata & \nodata & \nodata & \nodata & $3104^{+56}_{-61}$ & $4.931\pm0.012$ & $1.98^{+0.15}_{-0.13}$ & $135^{+21}_{-17}$ \\ 
SI2M-16 & M5.7 & \nodata & \nodata & \nodata & \nodata & $3118^{+58}_{-66}$ & $4.93^{+0.011}_{-0.012}$ & $2.01^{+0.17}_{-0.14}$ & $140^{+22}_{-19}$ \\ 
SI2M-37 & M7.1 & \nodata & \nodata & \nodata & \nodata & $2904^{+94}_{-100}$ & $4.926^{+0.013}_{-0.015}$ & $1.62^{+0.15}_{-0.11}$ & $90^{+18}_{-14}$ \\ 
SI2M-54 & M5.8 & \nodata & \nodata & \nodata & \nodata & $3038^{+66}_{-71}$ & $4.931\pm0.012$ & $1.84\pm0.13$ & $117^{+18}_{-16}$ \\ 
Teide 1 & M8.8 & \nodata & \nodata & \nodata & \nodata & $2484^{+210}_{-220}$ & $4.871^{+0.037}_{-0.043}$ & $1.311^{+0.12}_{-0.075}$ & $52^{+15}_{-10}$ \\ 
Teide 2 & M7.0 & \nodata & \nodata & \nodata & \nodata & $2726^{+99}_{-100}$ & $4.91^{+0.018}_{-0.019}$ & $1.449^{+0.082}_{-0.066}$ & $69.2^{+9.9}_{-8.4}$ \\ 
UGCS J034334.48+255730.5 & M6.9 & \nodata & \nodata & \nodata & \nodata & $2920^{+66}_{-71}$ & $4.928^{+0.013}_{-0.014}$ & $1.642^{+0.1}_{-0.088}$ & $92^{+13}_{-11}$ \\ 
UGCS-J0348+2550 & L1.7 & $1640\pm160$ & $4.671^{+0.061}_{-0.15}$ & $1.2394^{+0.031}_{-0.0087}$ & $29.0^{+4.5}_{-6.7}$ & $1677^{+170}_{-150}$ & $4.694^{+0.052}_{-0.059}$ & $1.1883^{+0.0089}_{-0.0077}$ & $28.1^{+3.5}_{-3.3}$ \\ 
\hline
\multicolumn{10}{c}{THA} \\
\hline
2MASS J01415823-4633574 & L0.0 & $1964^{+110}_{-82}$ & $4.49^{+0.06}_{-0.16}$ & $1.44^{+0.065}_{-0.027}$ & $25.6^{+3.5}_{-5.9}$ & $1975^{+77}_{-62}$ & $4.344^{+0.076}_{-0.073}$ & $1.451^{+0.04}_{-0.049}$ & $18.8^{+2.0}_{-2.2}$ \\ 
2MASS J03231002-4631237 & L0.0 & $1860^{+75}_{-100}$ & $4.41^{+0.084}_{-0.13}$ & $1.443^{+0.061}_{-0.033}$ & $21.6^{+3.4}_{-4.4}$ & $1890^{+63}_{-71}$ & $4.367^{+0.061}_{-0.084}$ & $1.405^{+0.051}_{-0.039}$ & $18.6^{+1.9}_{-2.2}$ \\ 
2MASSI J0117474-340325 & L1.0 & $1863^{+74}_{-91}$ & $4.415^{+0.081}_{-0.13}$ & $1.442^{+0.06}_{-0.032}$ & $21.8^{+3.3}_{-4.2}$ & $1890^{+60}_{-70}$ & $4.365^{+0.063}_{-0.082}$ & $1.405^{+0.052}_{-0.039}$ & $18.6^{+1.9}_{-2.3}$ \\ 
DENIS-P J035726.9-441730 & L0.0 & $2314^{+81}_{-82}$ & $4.604^{+0.036}_{-0.041}$ & $1.482^{+0.032}_{-0.027}$ & $35.8\pm3.2$ & $2338^{+74}_{-110}$ & $4.567^{+0.041}_{-0.12}$ & $1.467^{+0.04}_{-0.037}$ & $31.6^{+3.4}_{-6.8}$ \\ 
TVLM 831-154910 & M7.3 & \nodata & \nodata & \nodata & \nodata & $2847^{+57}_{-67}$ & $4.662^{+0.026}_{-0.03}$ & $1.893^{+0.11}_{-0.089}$ & $66.5^{+8.7}_{-7.3}$ \\ 
\hline
\multicolumn{10}{c}{TWA} \\
\hline
2MASS J12074836-3900043 & L0.0 & $1978^{+83}_{-78}$ & $4.074^{+0.014}_{-0.035}$ & $1.721^{+0.051}_{-0.041}$ & $14.12^{+0.67}_{-1.0}$ & \nodata & \nodata & \nodata & \nodata \\ 
2MASSW J1207334-393254 & M8.0 & \nodata & \nodata & \nodata & \nodata & $2648^{+98}_{-61}$ & $4.023^{+0.19}_{-0.094}$ & $2.59^{+0.19}_{-0.16}$ & $29.3^{+13.0}_{-4.8}$ \\ 
SSSPM J1102-3431 & M8.5 & \nodata & \nodata & \nodata & \nodata & $2610^{+80}_{-64}$ & $4.006^{+0.18}_{-0.067}$ & $2.49^{+0.16}_{-0.13}$ & $26.7^{+9.3}_{-4.6}$ \\ 
TWA 29 & M9.5 & \nodata & \nodata & \nodata & \nodata & $2374^{+51}_{-52}$ & $4.02\pm0.029$ & $2.05^{+0.11}_{-0.1}$ & $17.8\pm1.2$ \\ 
\hline
\multicolumn{10}{c}{Field} \\
\hline
2MASS J03264225-2102057 & L5.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
CFHT-PL-15 & M8.3 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
CFHT-PL-6 & M6.7 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
PSO J243.9421+67.2075 & L6.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
SI2M-28 & M7.6 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata \\ 
WISEA J235422.31-081129.7 & L5.0 & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata & \nodata
\enddata
\tablecomments{Values represent the median of each posterior with $68\%$ confidence interval.}
\end{deluxetable*}
\end{longrotatetable}
\startlongtable
\begin{deluxetable*}{@{\extracolsep{10pt}}lcccccc}
\tablecaption{Parameters for M and L Dwarfs Derived Using Atmospheric Models With a Prior on Mass\label{tab:derived_massprior}}
\tabletypesize{\footnotesize}
\tablehead
{
\colhead{Object}& \colhead{SpT}& \colhead{$T_\mathrm{eff}$}& \colhead{$\log g$}& \colhead{$R$}& \colhead{$M$}& \colhead{$\epsilon_\mathrm{med}$} \\
\colhead{}& \colhead{}& \colhead{(K)}& \colhead{(dex)}& \colhead{($R_\mathrm{Jup}$)}& \colhead{($M_\mathrm{Jup}$)}& \colhead{($\%$)}
}
\startdata
\multicolumn{7}{c}{ABDMG} \\
\hline
1RXS J235133.3+312720 B & L0.0 & $3108\pm53$ & $2.52\pm0.25$ & $0.4366^{+0.0048}_{-0.0044}$ & $0.025^{+0.02}_{-0.011}$ & $6.1^{+0.25}_{-0.24}$ \\ 
2MASS J00192626+4614078 & M8.0 & $2695^{+53}_{-54}$ & $4.92^{+0.27}_{-0.31}$ & $1.752^{+0.017}_{-0.013}$ & $104^{+88}_{-53}$ & $3.98^{+0.13}_{-0.11}$ \\ 
2MASS J03552337+1133437 & L5.0 & $1612\pm50$ & $3.74^{+0.25}_{-0.26}$ & $1.0785^{+0.0075}_{-0.0074}$ & $2.6^{+2.0}_{-1.2}$ & $1.94^{+0.1}_{-0.094}$ \\ 
2MASS J04203904+2355502 & L1.0 & $1871^{+51}_{-50}$ & $5.21\pm0.25$ & $1.353\pm0.042$ & $120^{+94}_{-53}$ & $7.47^{+0.25}_{-0.23}$ \\ 
2MASS J05445741+3705039 & L1.9 & $1990^{+49}_{-50}$ & $5.11\pm0.25$ & $1.441\pm0.026$ & $108^{+86}_{-47}$ & $7.37^{+0.23}_{-0.21}$ \\ 
2MASS J09312823+0528223 & M7.0 & $2673^{+51}_{-50}$ & $5.1\pm0.25$ & $1.1952^{+0.0078}_{-0.0079}$ & $72^{+56}_{-32}$ & $2.761^{+0.1}_{-0.094}$ \\ 
2MASS J09474477+0224327 & M8.0 & $2543\pm51$ & $4.74^{+0.26}_{-0.25}$ & $1.286\pm0.015$ & $36^{+29}_{-16}$ & $4.91^{+0.19}_{-0.17}$ \\ 
2MASS J17312974+2721233 & L0.0 & $2254^{+50}_{-51}$ & $4.98^{+0.25}_{-0.26}$ & $0.9714^{+0.0072}_{-0.0088}$ & $36^{+28}_{-16}$ & $8.54^{+0.32}_{-0.29}$ \\ 
2MASS J23520507-1100435 & M7.0 & $2620^{+50}_{-51}$ & $4.09^{+0.27}_{-0.26}$ & $1.743\pm0.037$ & $15.2^{+13.0}_{-6.8}$ & $3.82^{+0.15}_{-0.14}$ \\ 
2MASSI J0316451-284852 & L0.0 & $1870^{+49}_{-50}$ & $5.23\pm0.25$ & $1.321\pm0.017$ & $120^{+94}_{-52}$ & $6.93^{+0.29}_{-0.25}$ \\ 
2MASSW J2206450-421721 & L4.0 & $1739^{+51}_{-50}$ & $5.09\pm0.25$ & $1.05\pm0.054$ & $55^{+43}_{-24}$ & $5.25^{+0.33}_{-0.3}$ \\ 
2MASSW J2244316+204343 & L6.5 & $1480\pm49$ & $3.01^{+0.25}_{-0.24}$ & $0.837\pm0.014$ & $0.29^{+0.23}_{-0.13}$ & $3.58^{+0.17}_{-0.15}$ \\ 
DENIS-P J142527.97-365023.4 & L3.0 & $1760^{+50}_{-49}$ & $5.07\pm0.25$ & $0.9513^{+0.0046}_{-0.0049}$ & $43^{+34}_{-19}$ & $3.02^{+0.14}_{-0.13}$ \\ 
EROS-MP J0032-4405 & L0.0 & $1862^{+51}_{-50}$ & $5.19\pm0.25$ & $1.381^{+0.027}_{-0.025}$ & $120^{+92}_{-52}$ & $9.46^{+0.37}_{-0.34}$ \\ 
LHS 3003 & M7.0 & $3114\pm52$ & $2.78\pm0.25$ & $0.796^{+0.0054}_{-0.0055}$ & $0.154^{+0.12}_{-0.068}$ & $3.17^{+0.19}_{-0.18}$ \\ 
PSO J057.2893+15.2433 & L7.0 & $1494^{+53}_{-52}$ & $3.03^{+0.27}_{-0.25}$ & $1.245^{+0.097}_{-0.11}$ & $0.68^{+0.59}_{-0.31}$ & $0.0^{+0.0048}_{-0.0}$ \\ 
PSO J058.0039+41.7950 & M9.6 & $2245^{+51}_{-50}$ & $4.96\pm0.25$ & $1.37\pm0.17$ & $68^{+58}_{-32}$ & $8.51^{+0.27}_{-0.26}$ \\ 
PSO J318.4243+35.1277 & L0.9 & $1866^{+50}_{-51}$ & $5.13\pm0.25$ & $1.473\pm0.021$ & $119^{+93}_{-52}$ & $8.29^{+0.32}_{-0.29}$ \\ 
SDSSp J023617.93+004855.0 & L6.0 & $1804\pm50$ & $5.43\pm0.25$ & $0.691\pm0.093$ & $52^{+46}_{-24}$ & $2.83\pm0.11$ \\ 
WISE J174102.78-464225.5 & L7.0 & $1627\pm50$ & $3.66^{+0.24}_{-0.26}$ & $0.9\pm0.05$ & $1.48^{+1.2}_{-0.67}$ & $3.44\pm0.17$ \\ 
WISEP J004701.06+680352.1 & L7.0 & $1614^{+49}_{-50}$ & $3.78\pm0.25$ & $0.716\pm0.016$ & $1.26^{+0.98}_{-0.55}$ & $4.18^{+0.19}_{-0.17}$ \\ 
\hline
\multicolumn{7}{c}{ARG} \\
\hline
2MASS J06244595-4521548 & L5.0 & $1760\pm50$ & $5.11\pm0.25$ & $0.6929^{+0.005}_{-0.0053}$ & $25^{+20}_{-11}$ & $1.85\pm0.14$ \\ 
2MASS J09161504+2139512 & M9.0 & $2371^{+67}_{-58}$ & $4.56^{+0.47}_{-0.31}$ & $0.9047^{+0.0066}_{-0.063}$ & $11.9^{+20.0}_{-6.1}$ & $5.36\pm0.21$ \\ 
2MASS J11191046+0552484 & L4.0 & $1786^{+49}_{-51}$ & $5.19\pm0.25$ & $0.796^{+0.095}_{-0.096}$ & $39^{+33}_{-18}$ & $2.7^{+0.14}_{-0.13}$ \\ 
2MASSI J0451009-340214 & L0.5 & $2092^{+160}_{-130}$ & $5.2\pm0.3$ & $1.161^{+0.026}_{-0.25}$ & $62^{+92}_{-37}$ & $8.07^{+0.31}_{-0.28}$ \\ 
2MASSW J0045214+163445 & L2.0 & $1799\pm50$ & $5.12\pm0.25$ & $1.4893^{+0.0074}_{-0.0069}$ & $119^{+94}_{-52}$ & $6.05^{+0.19}_{-0.18}$ \\ 
2MASSW J0829570+265510 & L6.5 & $1716\pm50$ & $4.73\pm0.25$ & $0.596\pm0.082$ & $7.6^{+6.9}_{-3.6}$ & $2.61^{+0.19}_{-0.17}$ \\ 
DENIS-P J1058.7-1548 & L3.0 & $1780\pm50$ & $5.36\pm0.25$ & $1.059^{+0.01}_{-0.011}$ & $103^{+81}_{-46}$ & $3.6\pm0.2$ \\ 
SDSS J121951.45+312849.4 & L8.0 & $1472\pm50$ & $5.13\pm0.25$ & $0.719^{+0.055}_{-0.056}$ & $28^{+23}_{-13}$ & $4.87\pm0.18$ \\ 
SDSS J202820.32+005226.5 & L3.0 & $1868\pm50$ & $5.22\pm0.25$ & $1.344^{+0.028}_{-0.029}$ & $120^{+94}_{-53}$ & $6.05^{+0.26}_{-0.22}$ \\ 
\hline
\multicolumn{7}{c}{BPMG} \\
\hline
2MASS J04433761+0002051 & M9.0 & $2258^{+51}_{-50}$ & $3.54^{+0.26}_{-0.25}$ & $1.416^{+0.013}_{-0.012}$ & $2.8^{+2.3}_{-1.2}$ & $8.85^{+0.34}_{-0.31}$ \\ 
2MASS J19355595-2846343 & M9.0 & $2178^{+51}_{-53}$ & $4.72^{+0.26}_{-0.27}$ & $2.115^{+0.066}_{-0.068}$ & $94^{+77}_{-43}$ & $10.41^{+0.41}_{-0.35}$ \\ 
2MASS J20135152-2806020 & M9.0 & $2160^{+51}_{-50}$ & $4.57\pm0.26$ & $1.604\pm0.033$ & $39^{+32}_{-17}$ & $8.49^{+0.31}_{-0.3}$ \\ 
2MASSI J0335020+234235 & M8.5 & $2654\pm50$ & $4.25\pm0.25$ & $2.774\pm0.026$ & $56^{+43}_{-24}$ & $2.607^{+0.093}_{-0.088}$ \\ 
2MASSI J0453264-175154 & L3.0 & $1783^{+49}_{-50}$ & $5.33\pm0.25$ & $1.17\pm0.02$ & $118^{+92}_{-52}$ & $3.94\pm0.17$ \\ 
PSO J316.1306-09.6562 & L0.8 & $1883\pm50$ & $5.35\pm0.25$ & $1.146^{+0.098}_{-0.097}$ & $119^{+98}_{-54}$ & $5.65\pm0.26$ \\ 
PSO J318.5338-22.8603 & L7.0 & $1607^{+51}_{-50}$ & $3.6\pm0.25$ & $0.689\pm0.025$ & $0.76^{+0.58}_{-0.33}$ & $4.21^{+0.2}_{-0.21}$ \\ 
\hline
\multicolumn{7}{c}{CARN} \\
\hline
2MASS J11544223-3400390 & L0.0 & $2005^{+52}_{-50}$ & $4.97^{+0.27}_{-0.26}$ & $1.636\pm0.022$ & $101^{+85}_{-46}$ & $9.03^{+0.36}_{-0.31}$ \\ 
2MASSI J1010148-040649 & L6.0 & $1767\pm50$ & $5.21\pm0.25$ & $0.627\pm0.045$ & $26^{+21}_{-11}$ & $1.92^{+0.16}_{-0.15}$ \\ 
2MASSW J0928397-160312 & L2.0 & $1764\pm50$ & $5.32\pm0.25$ & $1.12\pm0.033$ & $106^{+83}_{-47}$ & $3.5^{+0.22}_{-0.2}$ \\ 
2MASSW J1326201-272937 & L5.0 & $1751^{+49}_{-50}$ & $5.05\pm0.25$ & $0.539^{+0.059}_{-0.06}$ & $12.9^{+11.0}_{-5.9}$ & $0.088^{+1.3}_{-0.088}$ \\ 
DENIS-P J090957.1-065806 & L0.0 & $1874\pm51$ & $5.2^{+0.24}_{-0.25}$ & $1.376^{+0.014}_{-0.015}$ & $121^{+90}_{-52}$ & $9.13^{+0.33}_{-0.32}$ \\ 
Koenigstuhl 1B & M9.5 & $2247^{+50}_{-49}$ & $4.98\pm0.25$ & $1.09\pm0.014$ & $46^{+37}_{-20}$ & $7.1^{+0.27}_{-0.26}$ \\ 
WISE J003110.04+574936.3 & L9.0 & $1791^{+50}_{-51}$ & $5.26\pm0.25$ & $0.596\pm0.043$ & $26^{+20}_{-12}$ & $4.19^{+0.17}_{-0.16}$ \\ 
WISEA J032301.86+562558.0 & L7.0 & $1726^{+51}_{-50}$ & $4.91\pm0.25$ & $0.544^{+0.052}_{-0.055}$ & $9.7^{+8.3}_{-4.4}$ & $0.0^{+0.022}_{-0.0}$ \\ 
\hline
\multicolumn{7}{c}{COL} \\
\hline
2MASS J05184616-2756457 & L1.0 & $1811\pm50$ & $4.88\pm0.25$ & $1.965\pm0.092$ & $117^{+95}_{-52}$ & $7.4\pm0.3$ \\ 
2MASS J05361998-1920396 & L2.0 & $1732^{+50}_{-51}$ & $4.71\pm0.25$ & $1.52\pm0.13$ & $47^{+39}_{-22}$ & $2.51^{+0.32}_{-0.31}$ \\ 
\hline
\multicolumn{7}{c}{HYA} \\
\hline
2MASS J03540135+2316339 & M8.5 & $3058^{+52}_{-51}$ & $2.54\pm0.25$ & $0.8531^{+0.0078}_{-0.0081}$ & $0.102^{+0.08}_{-0.045}$ & $5.38^{+0.19}_{-0.18}$ \\ 
2MASS J04441479+0543573 & M8.0 & $3086\pm52$ & $2.55\pm0.25$ & $1.012\pm0.015$ & $0.146^{+0.11}_{-0.064}$ & $5.55^{+0.21}_{-0.22}$ \\ 
2MASSI J0502134+144236 & L0.0 & $3118\pm56$ & $2.5\pm0.25$ & $0.779^{+0.022}_{-0.021}$ & $0.078^{+0.061}_{-0.034}$ & $8.92^{+0.35}_{-0.3}$ \\ 
Hya04 & M9.5 & $2247\pm51$ & $4.99\pm0.25$ & $0.873\pm0.047$ & $30^{+24}_{-13}$ & $7.89^{+0.3}_{-0.29}$ \\ 
Hya12 & L3.5 & $1761^{+49}_{-51}$ & $5.11\pm0.25$ & $0.831^{+0.093}_{-0.095}$ & $35^{+31}_{-16}$ & $3.54^{+0.17}_{-0.16}$ \\ 
\hline
\multicolumn{7}{c}{PLE} \\
\hline
BRB 27 & L2.0 & $1754^{+50}_{-51}$ & $5.12\pm0.25$ & $0.95^{+0.17}_{-0.16}$ & $47^{+45}_{-23}$ & $0.0^{+0.0089}_{-0.0}$ \\ 
BRB 4 & M6.5 & $2676^{+56}_{-54}$ & $4.54^{+0.41}_{-0.4}$ & $2.057^{+0.074}_{-0.072}$ & $60^{+88}_{-35}$ & $5.1\pm0.18$ \\ 
CFHT-PL-11 & M5.6 & $2687^{+54}_{-52}$ & $4.55^{+0.38}_{-0.35}$ & $1.423\pm0.062$ & $29^{+40}_{-16}$ & $4.51^{+0.17}_{-0.16}$ \\ 
CFHT-PL-25 & M8.9 & $2359^{+51}_{-50}$ & $4.37\pm0.26$ & $1.3\pm0.22$ & $16^{+16}_{-8}$ & $7.94^{+0.3}_{-0.29}$ \\ 
CFHT-PL-5 & M6.0 & $2768^{+50}_{-49}$ & $4.84\pm0.25$ & $2.048^{+0.088}_{-0.087}$ & $118^{+90}_{-52}$ & $3.66^{+0.14}_{-0.12}$ \\ 
HHJ 3 & M6.0 & $2735^{+51}_{-50}$ & $4.83\pm0.26$ & $1.963^{+0.1}_{-0.098}$ & $104^{+85}_{-47}$ & $4.46\pm0.16$ \\ 
MHObd3 & M9.7 & $2477\pm52$ & $4.32\pm0.26$ & $1.66\pm0.13$ & $23^{+20}_{-11}$ & $6.78^{+0.25}_{-0.23}$ \\ 
PLZJ 10 & L2.5 & $1786^{+49}_{-50}$ & $5.21\pm0.25$ & $1.35\pm0.22$ & $118^{+110}_{-58}$ & $4.77^{+0.28}_{-0.26}$ \\ 
PLZJ 21 & M8.1 & $2242\pm51$ & $4.95\pm0.25$ & $0.92\pm0.15$ & $30^{+27}_{-14}$ & $8.79^{+0.39}_{-0.36}$ \\ 
PLZJ 4 & L2.1 & $1767\pm50$ & $5.21\pm0.25$ & $1.25^{+0.21}_{-0.2}$ & $100^{+94}_{-49}$ & $3.29^{+0.21}_{-0.22}$ \\ 
PLZJ 61 & L1.8 & $1759\pm49$ & $5.28\pm0.25$ & $1.2\pm0.2$ & $115^{+110}_{-56}$ & $6.94\pm0.34$ \\ 
PLZJ 77 & L0.9 & $1776^{+50}_{-49}$ & $5.48\pm0.25$ & $0.91\pm0.14$ & $99^{+93}_{-49}$ & $3.14^{+0.35}_{-0.38}$ \\ 
Roque 13 & M9.0 & $2490^{+51}_{-50}$ & $4.4\pm0.27$ & $1.5^{+0.13}_{-0.14}$ & $22^{+20}_{-11}$ & $6.15\pm0.21$ \\ 
Roque 25 & L1.5 & $1843^{+54}_{-52}$ & $5.19\pm0.25$ & $1.371^{+0.099}_{-0.093}$ & $118^{+96}_{-53}$ & $8.22^{+0.35}_{-0.33}$ \\ 
Roque 7 & M8.8 & $3027^{+52}_{-53}$ & $2.5\pm0.25$ & $0.86\pm0.14$ & $0.094^{+0.087}_{-0.046}$ & $8.01^{+0.28}_{-0.29}$ \\ 
SI2M-10 & M6.2 & $2647^{+49}_{-50}$ & $4.22\pm0.25$ & $2.2^{+0.061}_{-0.063}$ & $32^{+26}_{-14}$ & $4.72\pm0.17$ \\ 
SI2M-16 & M5.7 & $2928^{+50}_{-51}$ & $4.71^{+0.26}_{-0.27}$ & $1.916^{+0.046}_{-0.047}$ & $77^{+64}_{-35}$ & $1.743^{+0.077}_{-0.07}$ \\ 
SI2M-37 & M7.1 & $2352\pm50$ & $4.44^{+0.25}_{-0.26}$ & $2.07\pm0.22$ & $48^{+40}_{-23}$ & $9.53^{+0.34}_{-0.31}$ \\ 
SI2M-54 & M5.8 & $2839^{+51}_{-50}$ & $4.9\pm0.25$ & $1.891\pm0.047$ & $114^{+88}_{-50}$ & $2.333^{+0.089}_{-0.084}$ \\ 
Teide 1 & M8.8 & $2478^{+52}_{-51}$ & $4.33^{+0.27}_{-0.26}$ & $1.31^{+0.29}_{-0.3}$ & $14.3^{+16.0}_{-7.8}$ & $5.93^{+0.22}_{-0.21}$ \\ 
Teide 2 & M7.0 & $2707^{+49}_{-51}$ & $4.77^{+0.27}_{-0.28}$ & $1.412^{+0.081}_{-0.083}$ & $47^{+41}_{-23}$ & $3.63\pm0.14$ \\ 
UGCS J034334.48+255730.5 & M6.9 & $3084\pm52$ & $2.51\pm0.25$ & $1.266^{+0.05}_{-0.051}$ & $0.21^{+0.16}_{-0.09}$ & $7.22^{+0.26}_{-0.24}$ \\ 
UGCS-J0348+2550 & L1.7 & $1757^{+50}_{-49}$ & $5.2\pm0.25$ & $0.97^{+0.17}_{-0.16}$ & $59^{+56}_{-29}$ & $0.0^{+0.055}_{-0.0}$ \\ 
\hline
\multicolumn{7}{c}{THA} \\
\hline
2MASS J01415823-4633574 & L0.0 & $1801^{+49}_{-50}$ & $5.11\pm0.25$ & $1.517^{+0.031}_{-0.03}$ & $121^{+93}_{-53}$ & $8.22^{+0.32}_{-0.31}$ \\ 
2MASS J03231002-4631237 & L0.0 & $1773\pm50$ & $5.11\pm0.25$ & $1.517\pm0.051$ & $119^{+91}_{-53}$ & $7.86^{+0.37}_{-0.36}$ \\ 
2MASSI J0117474-340325 & L1.0 & $1804^{+50}_{-49}$ & $5.2\pm0.25$ & $1.377^{+0.038}_{-0.039}$ & $120^{+93}_{-53}$ & $5.28^{+0.2}_{-0.19}$ \\ 
DENIS-P J035726.9-441730 & L0.0 & $2002^{+50}_{-51}$ & $4.83\pm0.25$ & $1.805\pm0.037$ & $89^{+70}_{-39}$ & $8.5^{+0.33}_{-0.31}$ \\ 
TVLM 831-154910 & M7.3 & $2770\pm50$ & $4.86\pm0.25$ & $1.895\pm0.016$ & $104^{+82}_{-46}$ & $1.73^{+0.076}_{-0.075}$ \\ 
\hline
\multicolumn{7}{c}{TWA} \\
\hline
2MASS J12074836-3900043 & L0.0 & $1999\pm51$ & $4.81\pm0.25$ & $1.589\pm0.096$ & $65^{+53}_{-29}$ & $6.44^{+0.31}_{-0.3}$ \\ 
2MASSW J1207334-393254 & M8.0 & $2539^{+51}_{-50}$ & $3.97^{+0.25}_{-0.26}$ & $2.722\pm0.035$ & $28^{+22}_{-13}$ & $3.24^{+0.14}_{-0.13}$ \\ 
SSSPM J1102-3431 & M8.5 & $2406\pm50$ & $3.54^{+0.26}_{-0.25}$ & $2.79\pm0.043$ & $10.9^{+8.8}_{-4.9}$ & $5.43\pm0.16$ \\ 
TWA 29 & M9.5 & $2254^{+50}_{-51}$ & $3.52\pm0.25$ & $2.222^{+0.082}_{-0.081}$ & $6.6^{+5.2}_{-2.9}$ & $6.39^{+0.27}_{-0.25}$ \\ 
\hline
\multicolumn{7}{c}{Field} \\
\hline
2MASS J03264225-2102057 & L5.0 & $1667\pm50$ & $4.18^{+0.25}_{-0.26}$ & $0.894^{+0.045}_{-0.044}$ & $4.9^{+3.9}_{-2.2}$ & $1.53^{+0.24}_{-0.23}$ \\ 
CFHT-PL-15 & M8.3 & $3039\pm51$ & $2.5\pm0.25$ & $0.85^{+0.064}_{-0.065}$ & $0.092^{+0.076}_{-0.042}$ & $6.74^{+0.26}_{-0.23}$ \\ 
CFHT-PL-6 & M6.7 & $2735\pm51$ & $4.86\pm0.26$ & $1.206^{+0.02}_{-0.021}$ & $42^{+35}_{-19}$ & $3.01\pm0.16$ \\ 
PSO J243.9421+67.2075 & L6.0 & $1611^{+50}_{-51}$ & $3.66\pm0.25$ & $0.674^{+0.032}_{-0.031}$ & $0.84^{+0.66}_{-0.37}$ & $0.0^{+0.0047}_{-0.0}$ \\ 
SI2M-28 & M7.6 & $3205\pm52$ & $2.51\pm0.25$ & $1.4\pm0.2$ & $0.27^{+0.24}_{-0.13}$ & $8.77^{+0.35}_{-0.33}$ \\ 
WISEA J235422.31-081129.7 & L5.0 & $1618\pm50$ & $4.09\pm0.25$ & $1.144\pm0.092$ & $6.5^{+5.2}_{-3.0}$ & $3.82^{+0.2}_{-0.19}$
\enddata
\tablecomments{Values represent the median of each posterior with $68\%$ confidence interval.}
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{@{\extracolsep{2pt}}lccccccc}
\tablecaption{Parameters for M and L Dwarfs Derived Using Atmospheric Models With Interstellar Extinction\label{tab:derived_ext}}
\tabletypesize{\footnotesize}
\tablehead
{
\colhead{Object}& \colhead{SpT}& \colhead{$T_\mathrm{eff}$}& \colhead{$\log g$}& \colhead{$R$}& \colhead{$M$}& \colhead{$A_V$}& \colhead{$\epsilon_\mathrm{med}$} \\
\colhead{}& \colhead{}& \colhead{(K)}& \colhead{(dex)}& \colhead{($R_\mathrm{Jup}$)}& \colhead{($M_\mathrm{Jup}$)}& \colhead{(mag)}& \colhead{($\%$)}
}
\startdata
\multicolumn{8}{c}{ABDMG} \\
\hline
1RXS J235133.3+312720 B & L0.0 & $2748\pm52$ & $4.69\pm0.26$ & $0.6425^{+0.0048}_{-0.0052}$ & $8.1^{+6.6}_{-3.7}$ & $1.561^{+0.052}_{-0.046}$ & $2.45^{+0.24}_{-0.22}$ \\ 
2MASS J00192626+4614078 & M8.0 & $2804\pm50$ & $4.0\pm0.25$ & $1.815\pm0.013$ & $13.3^{+10.0}_{-5.8}$ & $0.949\pm0.018$ & $1.573^{+0.069}_{-0.061}$ \\ 
2MASS J03552337+1133437 & L5.0 & $1490\pm50$ & $2.96\pm0.25$ & $1.46\pm0.01$ & $0.79^{+0.63}_{-0.35}$ & $0.522^{+0.046}_{-0.045}$ & $1.71\pm0.086$ \\ 
2MASS J04203904+2355502 & L1.0 & $2560\pm50$ & $3.98\pm0.25$ & $0.926\pm0.029$ & $3.3^{+2.6}_{-1.5}$ & $3.147^{+0.035}_{-0.034}$ & $2.32^{+0.15}_{-0.13}$ \\ 
2MASS J05445741+3705039 & L1.9 & $2493\pm49$ & $4.26^{+0.25}_{-0.26}$ & $1.176\pm0.021$ & $10.3^{+8.0}_{-4.7}$ & $3.444^{+0.036}_{-0.033}$ & $3.27\pm0.11$ \\ 
2MASS J09312823+0528223 & M7.0 & $2725\pm50$ & $4.9\pm0.26$ & $1.2007^{+0.0077}_{-0.0075}$ & $46^{+37}_{-21}$ & $0.411^{+0.025}_{-0.026}$ & $2.182^{+0.082}_{-0.078}$ \\ 
2MASS J09474477+0224327 & M8.0 & $2695^{+51}_{-50}$ & $4.21^{+0.26}_{-0.27}$ & $1.289\pm0.012$ & $10.9^{+8.9}_{-5.0}$ & $1.1^{+0.028}_{-0.026}$ & $2.049^{+0.073}_{-0.07}$ \\ 
2MASS J17312974+2721233 & L0.0 & $2685^{+51}_{-52}$ & $4.38^{+0.28}_{-0.27}$ & $0.8321^{+0.0048}_{-0.0057}$ & $6.7^{+6.1}_{-3.1}$ & $2.174^{+0.03}_{-0.026}$ & $2.1845^{+0.0052}_{-0.012}$ \\ 
2MASS J23520507-1100435 & M7.0 & $2771\pm50$ & $4.01^{+0.24}_{-0.25}$ & $1.742^{+0.035}_{-0.036}$ & $12.4^{+9.4}_{-5.5}$ & $0.957^{+0.022}_{-0.021}$ & $1.151^{+0.088}_{-0.084}$ \\ 
2MASSI J0316451-284852 & L0.0 & $2540^{+49}_{-51}$ & $3.93^{+0.25}_{-0.26}$ & $0.93\pm0.012$ & $3.0^{+2.4}_{-1.4}$ & $3.331^{+0.039}_{-0.04}$ & $2.05\pm0.16$ \\ 
2MASSW J2206450-421721 & L4.0 & $1633^{+49}_{-51}$ & $3.5\pm0.25$ & $1.047^{+0.053}_{-0.054}$ & $1.38^{+1.1}_{-0.62}$ & $-5.084^{+0.097}_{-0.084}$ & $3.61\pm0.26$ \\ 
2MASSW J2244316+204343 & L6.5 & $1451\pm50$ & $3.52\pm0.25$ & $0.863\pm0.015$ & $0.99^{+0.79}_{-0.44}$ & $1.419^{+0.046}_{-0.051}$ & $1.49\pm0.13$ \\ 
DENIS-P J142527.97-365023.4 & L3.0 & $1665^{+52}_{-50}$ & $4.26\pm0.25$ & $0.9885^{+0.0059}_{-0.0061}$ & $7.1^{+5.6}_{-3.1}$ & $-1.512\pm0.095$ & $2.48\pm0.12$ \\ 
EROS-MP J0032-4405 & L0.0 & $2678^{+52}_{-53}$ & $3.89^{+0.27}_{-0.28}$ & $0.915\pm0.017$ & $2.6^{+2.3}_{-1.2}$ & $3.808^{+0.054}_{-0.05}$ & $2.78\pm0.17$ \\ 
LHS 3003 & M7.0 & $2905\pm53$ & $4.73\pm0.27$ & $1.0284^{+0.0088}_{-0.0085}$ & $23^{+20}_{-11}$ & $1.126^{+0.038}_{-0.041}$ & $0.0^{+4.7e-05}_{-0.0}$ \\ 
PSO J057.2893+15.2433 & L7.0 & $1489^{+52}_{-51}$ & $3.04^{+0.27}_{-0.26}$ & $1.267^{+0.098}_{-0.1}$ & $0.71^{+0.64}_{-0.33}$ & $0.355^{+0.09}_{-0.097}$ & $0.0^{+0.0007}_{-0.0}$ \\ 
PSO J058.0039+41.7950 & M9.6 & $2668^{+51}_{-52}$ & $4.12\pm0.26$ & $1.21\pm0.15$ & $7.7^{+7.0}_{-3.7}$ & $2.366^{+0.027}_{-0.025}$ & $1.11^{+0.14}_{-0.13}$ \\ 
PSO J318.4243+35.1277 & L0.9 & $2566^{+50}_{-52}$ & $3.94\pm0.26$ & $1.028^{+0.014}_{-0.015}$ & $3.7^{+3.1}_{-1.7}$ & $3.46^{+0.042}_{-0.043}$ & $2.9^{+0.13}_{-0.12}$ \\ 
SDSSp J023617.93+004855.0 & L6.0 & $1805\pm49$ & $5.47^{+0.26}_{-0.25}$ & $0.699^{+0.093}_{-0.095}$ & $57^{+51}_{-27}$ & $0.23^{+0.11}_{-0.14}$ & $2.81\pm0.11$ \\ 
WISE J174102.78-464225.5 & L7.0 & $1467^{+49}_{-50}$ & $3.0\pm0.25$ & $1.349^{+0.075}_{-0.073}$ & $0.74^{+0.58}_{-0.33}$ & $2.43^{+0.065}_{-0.063}$ & $1.75^{+0.15}_{-0.14}$ \\ 
WISEP J004701.06+680352.1 & L7.0 & $1449\pm50$ & $3.56\pm0.25$ & $1.002^{+0.022}_{-0.023}$ & $1.47^{+1.1}_{-0.64}$ & $1.863^{+0.043}_{-0.044}$ & $1.2^{+0.14}_{-0.13}$ \\ 
\hline
\multicolumn{8}{c}{ARG} \\
\hline
2MASS J06244595-4521548 & L5.0 & $1768^{+49}_{-51}$ & $5.26\pm0.25$ & $0.7294^{+0.0081}_{-0.0083}$ & $39^{+31}_{-17}$ & $0.99^{+0.17}_{-0.19}$ & $1.75^{+0.15}_{-0.14}$ \\ 
2MASS J09161504+2139512 & M9.0 & $2618\pm50$ & $5.0\pm0.25$ & $0.8332^{+0.0062}_{-0.006}$ & $28^{+22}_{-12}$ & $1.254^{+0.034}_{-0.036}$ & $2.33\pm0.12$ \\ 
2MASS J11191046+0552484 & L4.0 & $1787^{+51}_{-50}$ & $5.2\pm0.25$ & $0.801^{+0.096}_{-0.095}$ & $41^{+36}_{-19}$ & $0.12^{+0.19}_{-0.2}$ & $2.71\pm0.13$ \\ 
2MASSI J0451009-340214 & L0.5 & $2610\pm52$ & $4.99^{+0.26}_{-0.25}$ & $0.8477^{+0.0096}_{-0.0073}$ & $28^{+23}_{-12}$ & $2.63^{+0.049}_{-0.048}$ & $3.11\pm0.14$ \\ 
2MASSW J0045214+163445 & L2.0 & $2570^{+51}_{-52}$ & $3.57\pm0.27$ & $1.0322^{+0.0074}_{-0.0071}$ & $1.61^{+1.4}_{-0.74}$ & $4.644^{+0.041}_{-0.04}$ & $3.27\pm0.11$ \\ 
2MASSW J0829570+265510 & L6.5 & $1679^{+51}_{-50}$ & $4.52^{+0.26}_{-0.25}$ & $0.612\pm0.085$ & $5.0^{+4.5}_{-2.4}$ & $-0.361^{+0.065}_{-0.06}$ & $2.51\pm0.18$ \\ 
DENIS-P J1058.7-1548 & L3.0 & $2561^{+53}_{-51}$ & $4.85^{+0.25}_{-0.26}$ & $0.6744^{+0.0082}_{-0.0081}$ & $12.9^{+10.0}_{-5.8}$ & $3.939\pm0.053$ & $3.15\pm0.19$ \\ 
SDSS J121951.45+312849.4 & L8.0 & $1412^{+50}_{-51}$ & $3.75\pm0.25$ & $0.761\pm0.059$ & $1.31^{+1.1}_{-0.59}$ & $-0.952^{+0.077}_{-0.069}$ & $4.35^{+0.17}_{-0.18}$ \\ 
SDSS J202820.32+005226.5 & L3.0 & $1779^{+49}_{-50}$ & $5.36\pm0.25$ & $1.472^{+0.034}_{-0.035}$ & $200^{+160}_{-87}$ & $-0.43^{+0.18}_{-0.2}$ & $3.26^{+0.15}_{-0.14}$ \\ 
\hline
\multicolumn{8}{c}{BPMG} \\
\hline
2MASS J04433761+0002051 & M9.0 & $2657^{+51}_{-52}$ & $3.51^{+0.25}_{-0.24}$ & $1.3\pm0.01$ & $2.22^{+1.8}_{-0.96}$ & $2.368\pm0.037$ & $2.66\pm0.12$ \\ 
2MASS J19355595-2846343 & M9.0 & $2695^{+51}_{-49}$ & $3.72\pm0.27$ & $1.869\pm0.053$ & $7.4^{+6.3}_{-3.4}$ & $3.121^{+0.025}_{-0.027}$ & $0.0^{+0.0043}_{-0.0}$ \\ 
2MASS J20135152-2806020 & M9.0 & $2560\pm51$ & $3.56\pm0.26$ & $1.489^{+0.029}_{-0.028}$ & $3.3^{+2.7}_{-1.5}$ & $2.81\pm0.03$ & $1.2\pm0.14$ \\ 
2MASSI J0335020+234235 & M8.5 & $2780^{+50}_{-52}$ & $4.01^{+0.25}_{-0.26}$ & $2.746^{+0.024}_{-0.025}$ & $31^{+25}_{-14}$ & $0.595^{+0.02}_{-0.022}$ & $1.569^{+0.062}_{-0.056}$ \\ 
2MASSI J0453264-175154 & L3.0 & $2536^{+51}_{-50}$ & $4.7^{+0.26}_{-0.25}$ & $0.76\pm0.014$ & $11.7^{+9.8}_{-5.1}$ & $3.929\pm0.049$ & $3.03^{+0.17}_{-0.16}$ \\ 
PSO J316.1306-09.6562 & L0.8 & $2610^{+54}_{-55}$ & $4.86^{+0.28}_{-0.34}$ & $0.736\pm0.063$ & $15.7^{+15.0}_{-8.7}$ & $2.695^{+0.058}_{-0.079}$ & $0.0^{+0.00055}_{-0.0}$ \\ 
PSO J318.5338-22.8603 & L7.0 & $1457^{+49}_{-51}$ & $3.54^{+0.26}_{-0.25}$ & $0.974^{+0.034}_{-0.036}$ & $1.31^{+1.1}_{-0.58}$ & $3.332^{+0.054}_{-0.055}$ & $0.0^{+0.0099}_{-0.0}$ \\ 
\hline
\multicolumn{8}{c}{CARN} \\
\hline
2MASS J11544223-3400390 & L0.0 & $2581^{+52}_{-49}$ & $3.99\pm0.25$ & $1.284\pm0.015$ & $6.4^{+5.0}_{-2.9}$ & $3.447^{+0.039}_{-0.037}$ & $2.19\pm0.15$ \\ 
2MASSI J1010148-040649 & L6.0 & $1771^{+50}_{-51}$ & $5.33\pm0.25$ & $0.649\pm0.047$ & $36^{+29}_{-16}$ & $0.65^{+0.16}_{-0.17}$ & $1.82^{+0.16}_{-0.15}$ \\ 
2MASSW J0928397-160312 & L2.0 & $2584^{+51}_{-52}$ & $4.04^{+0.35}_{-0.28}$ & $0.716\pm0.022$ & $2.3^{+2.9}_{-1.1}$ & $4.52^{+0.062}_{-0.06}$ & $3.09^{+0.21}_{-0.2}$ \\ 
2MASSW J1326201-272937 & L5.0 & $1756\pm50$ & $5.14^{+0.25}_{-0.26}$ & $0.559^{+0.063}_{-0.062}$ & $17.1^{+15.0}_{-8.2}$ & $0.74\pm0.21$ & $0.0^{+1.1}_{-0.0}$ \\ 
DENIS-P J090957.1-065806 & L0.0 & $2639\pm50$ & $4.16^{+0.26}_{-0.25}$ & $0.8886^{+0.0091}_{-0.009}$ & $4.6^{+3.7}_{-2.0}$ & $3.124\pm0.037$ & $3.09^{+0.13}_{-0.12}$ \\ 
Koenigstuhl 1B & M9.5 & $2621\pm51$ & $4.93^{+0.26}_{-0.28}$ & $0.98^{+0.014}_{-0.013}$ & $33^{+27}_{-16}$ & $2.13\pm0.05$ & $2.99^{+0.14}_{-0.15}$ \\ 
WISE J003110.04+574936.3 & L9.0 & $1777^{+60}_{-280}$ & $5.29\pm0.26$ & $0.627^{+0.21}_{-0.054}$ & $34^{+29}_{-16}$ & $0.31^{+0.32}_{-0.77}$ & $4.17^{+0.18}_{-0.17}$ \\ 
WISEA J032301.86+562558.0 & L7.0 & $1658^{+50}_{-51}$ & $4.48^{+0.26}_{-0.25}$ & $0.573^{+0.057}_{-0.056}$ & $3.9^{+3.4}_{-1.8}$ & $-0.59^{+0.063}_{-0.054}$ & $0.0^{+0.00082}_{-0.0}$ \\ 
\hline
\multicolumn{8}{c}{COL} \\
\hline
2MASS J05184616-2756457 & L1.0 & $2546\pm51$ & $3.84^{+0.28}_{-0.27}$ & $1.391^{+0.065}_{-0.066}$ & $5.4^{+4.8}_{-2.5}$ & $4.583^{+0.04}_{-0.041}$ & $1.73^{+0.2}_{-0.19}$ \\ 
2MASS J05361998-1920396 & L2.0 & $1648^{+49}_{-50}$ & $3.5\pm0.25$ & $1.52^{+0.12}_{-0.13}$ & $2.9^{+2.5}_{-1.3}$ & $-4.256^{+0.13}_{-0.076}$ & $0.0^{+0.53}_{-0.0}$ \\ 
\hline
\multicolumn{8}{c}{HYA} \\
\hline
2MASS J03540135+2316339 & M8.5 & $2753^{+52}_{-50}$ & $4.77\pm0.25$ & $1.1686\pm0.0091$ & $33^{+25}_{-14}$ & $1.179^{+0.028}_{-0.027}$ & $2.525^{+0.091}_{-0.086}$ \\ 
2MASS J04441479+0543573 & M8.0 & $2896^{+51}_{-50}$ & $4.48\pm0.26$ & $1.349\pm0.018$ & $22^{+18}_{-10}$ & $1.51^{+0.025}_{-0.026}$ & $1.74\pm0.14$ \\ 
2MASSI J0502134+144236 & L0.0 & $2697\pm51$ & $4.43\pm0.26$ & $1.276\pm0.031$ & $17.6^{+14.0}_{-7.9}$ & $2.277^{+0.028}_{-0.029}$ & $2.12^{+0.15}_{-0.14}$ \\ 
Hya04 & M9.5 & $2708^{+50}_{-51}$ & $4.86^{+0.26}_{-0.27}$ & $0.762^{+0.042}_{-0.041}$ & $16.8^{+14.0}_{-7.8}$ & $2.593^{+0.033}_{-0.031}$ & $0.0^{+0.00045}_{-0.0}$ \\ 
Hya12 & L3.5 & $1709^{+50}_{-52}$ & $4.67\pm0.26$ & $0.819^{+0.094}_{-0.095}$ & $13^{+11}_{-6}$ & $-1.306^{+0.088}_{-0.092}$ & $3.46\pm0.16$ \\ 
\hline
\multicolumn{8}{c}{PLE} \\
\hline
BRB 27 & L2.0 & $1656^{+50}_{-49}$ & $4.31\pm0.27$ & $0.99\pm0.17$ & $7.8^{+8.1}_{-4.0}$ & $-1.57^{+0.14}_{-0.15}$ & $0.0^{+0.0011}_{-0.0}$ \\ 
BRB 4 & M6.5 & $2891^{+50}_{-51}$ & $4.44\pm0.26$ & $2.052^{+0.068}_{-0.066}$ & $47^{+38}_{-21}$ & $1.138^{+0.021}_{-0.02}$ & $2.357^{+0.091}_{-0.085}$ \\ 
CFHT-PL-11 & M5.6 & $2886^{+52}_{-50}$ & $4.47\pm0.25$ & $1.415^{+0.06}_{-0.061}$ & $24^{+19}_{-10}$ & $1.01\pm0.02$ & $1.816^{+0.095}_{-0.089}$ \\ 
CFHT-PL-25 & M8.9 & $2707\pm51$ & $3.99\pm0.26$ & $1.23\pm0.21$ & $5.8^{+5.8}_{-2.9}$ & $2.024^{+0.044}_{-0.045}$ & $2.74^{+0.15}_{-0.14}$ \\ 
CFHT-PL-5 & M6.0 & $3005\pm50$ & $4.51^{+0.25}_{-0.26}$ & $1.965^{+0.084}_{-0.086}$ & $50^{+40}_{-22}$ & $0.849^{+0.02}_{-0.021}$ & $1.957^{+0.08}_{-0.079}$ \\ 
HHJ 3 & M6.0 & $2976^{+50}_{-51}$ & $4.48\pm0.25$ & $1.92^{+0.096}_{-0.1}$ & $44^{+36}_{-20}$ & $1.046^{+0.024}_{-0.023}$ & $1.765^{+0.09}_{-0.093}$ \\ 
MHObd3 & M9.7 & $2713^{+51}_{-52}$ & $4.03\pm0.26$ & $1.66\pm0.13$ & $11.9^{+10.0}_{-5.4}$ & $1.622^{+0.035}_{-0.038}$ & $2.15\pm0.12$ \\ 
PLZJ 10 & L2.5 & $1648^{+51}_{-49}$ & $4.17^{+0.25}_{-0.26}$ & $1.36^{+0.22}_{-0.21}$ & $10.7^{+10.0}_{-5.4}$ & $-3.13^{+0.14}_{-0.15}$ & $2.71^{+0.28}_{-0.29}$ \\ 
PLZJ 21 & M8.1 & $2674^{+53}_{-51}$ & $3.92\pm0.28$ & $0.84\pm0.13$ & $2.4^{+2.5}_{-1.2}$ & $2.707^{+0.062}_{-0.064}$ & $2.04^{+0.26}_{-0.28}$ \\ 
PLZJ 4 & L2.1 & $2535\pm51$ & $4.1^{+0.29}_{-0.28}$ & $0.85\pm0.14$ & $3.6^{+4.0}_{-1.9}$ & $4.932^{+0.075}_{-0.063}$ & $2.08\pm0.28$ \\ 
PLZJ 61 & L1.8 & $1631\pm50$ & $3.52\pm0.25$ & $1.17^{+0.2}_{-0.19}$ & $1.8^{+1.8}_{-0.88}$ & $-6.33^{+0.36}_{-0.22}$ & $3.44^{+0.33}_{-0.3}$ \\ 
PLZJ 77 & L0.9 & $2585^{+52}_{-53}$ & $3.8^{+0.31}_{-0.3}$ & $0.553\pm0.088$ & $0.77^{+0.86}_{-0.42}$ & $3.438^{+0.072}_{-0.073}$ & $0.0^{+0.00063}_{-0.0}$ \\ 
Roque 13 & M9.0 & $2661\pm51$ & $4.19^{+0.26}_{-0.27}$ & $1.51\pm0.14$ & $14.1^{+12.0}_{-6.7}$ & $1.318^{+0.048}_{-0.046}$ & $3.55^{+0.15}_{-0.13}$ \\ 
Roque 25 & L1.5 & $2603^{+50}_{-52}$ & $3.84\pm0.29$ & $0.927^{+0.063}_{-0.064}$ & $2.4^{+2.3}_{-1.2}$ & $3.666^{+0.048}_{-0.046}$ & $2.09\pm0.19$ \\ 
Roque 7 & M8.8 & $2736^{+53}_{-51}$ & $4.11\pm0.26$ & $1.29^{+0.21}_{-0.2}$ & $8.6^{+8.3}_{-4.3}$ & $1.975^{+0.043}_{-0.044}$ & $2.49^{+0.15}_{-0.14}$ \\ 
SI2M-10 & M6.2 & $2878^{+52}_{-51}$ & $4.23^{+0.3}_{-0.29}$ & $2.148^{+0.06}_{-0.059}$ & $31^{+31}_{-15}$ & $1.111^{+0.021}_{-0.026}$ & $2.166\pm0.086$ \\ 
SI2M-16 & M5.7 & $3014^{+51}_{-50}$ & $4.53\pm0.25$ & $1.886^{+0.045}_{-0.044}$ & $48^{+38}_{-21}$ & $0.303\pm0.016$ & $1.253^{+0.064}_{-0.058}$ \\ 
SI2M-37 & M7.1 & $2771^{+50}_{-51}$ & $4.05^{+0.26}_{-0.25}$ & $1.94\pm0.21$ & $16.6^{+15.0}_{-7.7}$ & $2.389\pm0.028$ & $2.152^{+0.1}_{-0.089}$ \\ 
SI2M-54 & M5.8 & $3009^{+50}_{-49}$ & $4.52\pm0.25$ & $1.819\pm0.045$ & $44^{+35}_{-19}$ & $0.546^{+0.014}_{-0.015}$ & $1.321^{+0.059}_{-0.053}$ \\ 
Teide 1 & M8.8 & $2671^{+53}_{-52}$ & $4.05^{+0.27}_{-0.26}$ & $1.3\pm0.3$ & $7.7^{+8.5}_{-4.2}$ & $1.387\pm0.044$ & $2.75^{+0.13}_{-0.12}$ \\ 
Teide 2 & M7.0 & $2886^{+50}_{-52}$ & $4.45\pm0.26$ & $1.396^{+0.082}_{-0.081}$ & $22^{+19}_{-10}$ & $0.867^{+0.018}_{-0.017}$ & $1.595^{+0.087}_{-0.085}$ \\ 
UGCS J034334.48+255730.5 & M6.9 & $2950\pm51$ & $4.48\pm0.25$ & $1.746^{+0.067}_{-0.068}$ & $37^{+29}_{-17}$ & $2.09\pm0.026$ & $1.941^{+0.081}_{-0.084}$ \\ 
UGCS-J0348+2550 & L1.7 & $1630^{+50}_{-51}$ & $3.99^{+0.27}_{-0.26}$ & $1.0\pm0.17$ & $3.8^{+3.9}_{-1.9}$ & $-2.82^{+0.27}_{-0.33}$ & $0.0^{+0.002}_{-0.0}$ \\ 
\hline
\multicolumn{8}{c}{THA} \\
\hline
2MASS J01415823-4633574 & L0.0 & $2633^{+52}_{-53}$ & $3.52\pm0.25$ & $1.011^{+0.022}_{-0.021}$ & $1.38^{+1.1}_{-0.62}$ & $4.618\pm0.055$ & $3.33^{+0.18}_{-0.16}$ \\ 
2MASS J03231002-4631237 & L0.0 & $2701^{+52}_{-51}$ & $3.61^{+0.29}_{-0.27}$ & $0.976\pm0.033$ & $1.57^{+1.5}_{-0.73}$ & $5.484^{+0.06}_{-0.056}$ & $3.06\pm0.28$ \\ 
2MASSI J0117474-340325 & L1.0 & $2459\pm51$ & $3.83\pm0.28$ & $0.993\pm0.029$ & $2.7^{+2.4}_{-1.3}$ & $3.985^{+0.05}_{-0.049}$ & $3.19^{+0.13}_{-0.12}$ \\ 
DENIS-P J035726.9-441730 & L0.0 & $2546^{+52}_{-50}$ & $3.89\pm0.26$ & $1.436\pm0.029$ & $6.5^{+5.4}_{-2.9}$ & $3.231\pm0.035$ & $1.72\pm0.14$ \\ 
TVLM 831-154910 & M7.3 & $2902\pm50$ & $4.49\pm0.25$ & $1.859\pm0.016$ & $43^{+34}_{-19}$ & $0.502\pm0.014$ & $0.625^{+0.078}_{-0.082}$ \\ 
\hline
\multicolumn{8}{c}{TWA} \\
\hline
2MASS J12074836-3900043 & L0.0 & $2487^{+52}_{-51}$ & $3.68^{+0.28}_{-0.27}$ & $1.306\pm0.078$ & $3.3^{+3.0}_{-1.6}$ & $3.124^{+0.05}_{-0.051}$ & $0.0^{+0.0011}_{-0.0}$ \\ 
2MASSW J1207334-393254 & M8.0 & $2663\pm51$ & $3.5\pm0.25$ & $2.722^{+0.032}_{-0.033}$ & $9.5^{+7.5}_{-4.2}$ & $0.877^{+0.027}_{-0.029}$ & $1.223^{+0.1}_{-0.097}$ \\ 
SSSPM J1102-3431 & M8.5 & $2626\pm50$ & $3.51\pm0.25$ & $2.738^{+0.038}_{-0.037}$ & $9.7^{+7.6}_{-4.2}$ & $1.506\pm0.018$ & $0.735^{+0.092}_{-0.094}$ \\ 
TWA 29 & M9.5 & $2557^{+52}_{-50}$ & $3.45\pm0.25$ & $2.114^{+0.077}_{-0.078}$ & $5.1^{+4.1}_{-2.3}$ & $2.042^{+0.039}_{-0.035}$ & $0.0^{+0.00028}_{-0.0}$ \\ 
\hline
\multicolumn{8}{c}{Field} \\
\hline
2MASS J03264225-2102057 & L5.0 & $1669^{+50}_{-49}$ & $4.2^{+0.26}_{-0.25}$ & $0.895^{+0.044}_{-0.043}$ & $5.1^{+4.2}_{-2.3}$ & $0.09^{+0.12}_{-0.13}$ & $1.54\pm0.23$ \\ 
CFHT-PL-15 & M8.3 & $2861\pm52$ & $4.52^{+0.26}_{-0.27}$ & $1.175^{+0.09}_{-0.091}$ & $18.4^{+17.0}_{-8.7}$ & $1.877^{+0.032}_{-0.039}$ & $2.54\pm0.12$ \\ 
CFHT-PL-6 & M6.7 & $2883^{+53}_{-51}$ & $4.53^{+0.26}_{-0.25}$ & $1.219\pm0.021$ & $20.2^{+16.0}_{-8.9}$ & $0.95\pm0.027$ & $0.0^{+0.00022}_{-0.0}$ \\ 
PSO J243.9421+67.2075 & L6.0 & $1458\pm50$ & $3.49^{+0.25}_{-0.26}$ & $0.946^{+0.044}_{-0.043}$ & $1.11^{+0.89}_{-0.5}$ & $2.51^{+0.15}_{-0.14}$ & $0.0^{+0.00076}_{-0.0}$ \\ 
SI2M-28 & M7.6 & $3096^{+55}_{-54}$ & $4.84\pm0.27$ & $2.09^{+0.3}_{-0.28}$ & $121^{+120}_{-60}$ & $2.735^{+0.035}_{-0.033}$ & $1.95^{+0.19}_{-0.18}$ \\ 
WISEA J235422.31-081129.7 & L5.0 & $1620\pm50$ & $3.52\pm0.25$ & $1.059^{+0.088}_{-0.086}$ & $1.5^{+1.2}_{-0.68}$ & $-3.6^{+0.26}_{-0.25}$ & $2.62\pm0.17$
\enddata
\tablecomments{Values represent the median of each posterior with $68\%$ confidence interval.}
\end{deluxetable*}
